A Multi-Server Retrial Queueing Inventory System With Asynchronous Multiple Vacations

This article deals with asynchronous server vacation and customer retrial facility in a multi-server queueing-inventory system. The Poisson process governs the arrival of a customer. The system is comprised of c identical servers, a finite-size waiting area, and a storage area containing S items. The service time is distributed exponentially. If each server finds that there are an insufficient number of customers and items in the system after the busy period, they start a vacation. Once the servers vacation is over and it recognizes there is no chance of getting busy, it goes into an idle state if the number of customers or items is not sufficient, otherwise, it will take another vacation. Furthermore, each server's vacation period occurs independently of the other servers. The system accepts a (s, Q) control policy for inventory replenishment. For the steady state analysis, the Marcel F Neuts and B Madhu Rao matrix geometric approximation approach is used owing to the structure of an infinitesimal generator matrix. The necessary stability condition and R matrix are to be computed and presented. After calculating the sufficient system performance measures, an expected total cost of the system is to be constructed and numerically incorporated with the parameters. Additionally, numerical analyses will be conducted to examine the waiting time of customers in the queue and in orbit, as well as the expected rate of customer loss.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|cccc|ccc|ccc|}
			\caption{Expected total cost under the influence of parameters}
			\label{tab1}\\
			\hline
			\multirow{2}{*}{$c$}  & \multirow{2}{*}{$\eta$}   & \multirow{2}{*}{$\theta$}   & \multirow{2}{*}{$\beta$} & \multicolumn{1}{c|}{$\lambda$} & \multicolumn{3}{c|}{2.4}                                            & \multicolumn{3}{c|}{2.5}                                                 & \multicolumn{3}{c|}{2.6}                                                 \\ \cline{5-14} 
			&                      &                      &                    & \multicolumn{1}{c|}{$\mu$} & \multicolumn{1}{c|}{4.9} & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      \\ \hline
			\endfirsthead
			\multicolumn{14}{c}%
			{{\bfseries Table \thetable\ continued from previous page}} \\
			\hline
			\multirow{2}{*}{$ c $}  & \multirow{2}{*}{$ \eta $}   & \multirow{2}{*}{$ \theta $}   & \multirow{2}{*}{$ \beta $} & \multicolumn{1}{c|}{$ \lambda $} & \multicolumn{3}{c|}{2.4}                                            & \multicolumn{3}{c|}{2.5}                                                 & \multicolumn{3}{c|}{2.6}                                                 \\ \cline{5-14} 
			&                      &                      &                    & \multicolumn{1}{c|}{$ \mu $} & \multicolumn{1}{c|}{4.9} & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      \\ \hline
			\endhead
			\multirow{27}{*}{2} & \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{3.606676}                     & \multicolumn{1}{c|}{3.593941} & 3.581558 & \multicolumn{1}{c|}{3.614909} & \multicolumn{1}{c|}{3.601799} & 3.589070 & \multicolumn{1}{c|}{3.625045} & \multicolumn{1}{c|}{3.611544} & 3.598455 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.477352}                     & \multicolumn{1}{c|}{3.462076} & 3.447430 & \multicolumn{1}{c|}{3.492117} & \multicolumn{1}{c|}{3.476244} & 3.461000 & \multicolumn{1}{c|}{3.507800} & \multicolumn{1}{c|}{3.491344} & 3.475522 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.451354}                     & \multicolumn{1}{c|}{3.432587} & 3.414337 & \multicolumn{1}{c|}{3.469717} & \multicolumn{1}{c|}{3.450710} & 3.432218 & \multicolumn{1}{c|}{3.488554} & \multicolumn{1}{c|}{3.469285} & 3.450532 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{3.779718}                     & \multicolumn{1}{c|}{3.767147} & 3.754890 & \multicolumn{1}{c|}{3.785414} & \multicolumn{1}{c|}{3.772513} & 3.759951 & \multicolumn{1}{c|}{3.792931} & \multicolumn{1}{c|}{3.779690} & 3.766815 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.666558}                     & \multicolumn{1}{c|}{3.652014} & 3.638002 & \multicolumn{1}{c|}{3.678276} & \multicolumn{1}{c|}{3.663161} & 3.648577 & \multicolumn{1}{c|}{3.690855} & \multicolumn{1}{c|}{3.675189} & 3.660055 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.645263}                     & \multicolumn{1}{c|}{3.627694} & 3.610569 & \multicolumn{1}{c|}{3.660726} & \multicolumn{1}{c|}{3.642942} & 3.625598 & \multicolumn{1}{c|}{3.676603} & \multicolumn{1}{c|}{3.658586} & 3.641005 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{3.927362}                     & \multicolumn{1}{c|}{3.915031} & 3.902979 & \multicolumn{1}{c|}{3.931186} & \multicolumn{1}{c|}{3.918557} & 3.906230 & \multicolumn{1}{c|}{3.936739} & \multicolumn{1}{c|}{3.923808} & 3.911201 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.829858}                     & \multicolumn{1}{c|}{3.816040} & 3.802668 & \multicolumn{1}{c|}{3.839177} & \multicolumn{1}{c|}{3.824818} & 3.810902 & \multicolumn{1}{c|}{3.849308} & \multicolumn{1}{c|}{3.834427} & 3.819990 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.813657}                     & \multicolumn{1}{c|}{3.797316} & 3.781352 & \multicolumn{1}{c|}{3.826740} & \multicolumn{1}{c|}{3.810200} & 3.794031 & \multicolumn{1}{c|}{3.840192} & \multicolumn{1}{c|}{3.823437} & 3.807047 \\ \cline{2-14} 
			& \multirow{9}{*}{2.7} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{3.606572}                     & \multicolumn{1}{c|}{3.593830} & 3.581441 & \multicolumn{1}{c|}{3.614731} & \multicolumn{1}{c|}{3.601613} & 3.588876 & \multicolumn{1}{c|}{3.624792} & \multicolumn{1}{c|}{3.611281} & 3.598182 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.476741}                     & \multicolumn{1}{c|}{3.461416} & 3.446722 & \multicolumn{1}{c|}{3.491491} & \multicolumn{1}{c|}{3.475566} & 3.460272 & \multicolumn{1}{c|}{3.507156} & \multicolumn{1}{c|}{3.490646} & 3.474770 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.451015}                     & \multicolumn{1}{c|}{3.432191} & 3.413879 & \multicolumn{1}{c|}{3.469374} & \multicolumn{1}{c|}{3.450311} & 3.431757 & \multicolumn{1}{c|}{3.488208} & \multicolumn{1}{c|}{3.468884} & 3.450069 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{3.779650}                     & \multicolumn{1}{c|}{3.767070} & 3.754804 & \multicolumn{1}{c|}{3.785278} & \multicolumn{1}{c|}{3.772366} & 3.759794 & \multicolumn{1}{c|}{3.792724} & \multicolumn{1}{c|}{3.779471} & 3.766584 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.666003}                     & \multicolumn{1}{c|}{3.651413} & 3.637357 & \multicolumn{1}{c|}{3.677709} & \multicolumn{1}{c|}{3.662547} & 3.647917 & \multicolumn{1}{c|}{3.690273} & \multicolumn{1}{c|}{3.674558} & 3.659375 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.644946}                     & \multicolumn{1}{c|}{3.627322} & 3.610137 & \multicolumn{1}{c|}{3.660408} & \multicolumn{1}{c|}{3.642570} & 3.625167 & \multicolumn{1}{c|}{3.676285} & \multicolumn{1}{c|}{3.658214} & 3.640574 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{3.927320}                     & \multicolumn{1}{c|}{3.914979} & 3.902916 & \multicolumn{1}{c|}{3.931081} & \multicolumn{1}{c|}{3.918441} & 3.906102 & \multicolumn{1}{c|}{3.936568} & \multicolumn{1}{c|}{3.923625} & 3.911004 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.829357}                     & \multicolumn{1}{c|}{3.815497} & 3.802084 & \multicolumn{1}{c|}{3.838667} & \multicolumn{1}{c|}{3.824265} & 3.810306 & \multicolumn{1}{c|}{3.848785} & \multicolumn{1}{c|}{3.833859} & 3.819376 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.813366}                     & \multicolumn{1}{c|}{3.796973} & 3.780952 & \multicolumn{1}{c|}{3.826450} & \multicolumn{1}{c|}{3.809860} & 3.793634 & \multicolumn{1}{c|}{3.839903} & \multicolumn{1}{c|}{3.823099} & 3.806654 \\ \cline{2-14} 
			& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{3.606553}                     & \multicolumn{1}{c|}{3.593807} & 3.581413 & \multicolumn{1}{c|}{3.614648} & \multicolumn{1}{c|}{3.601524} & 3.588782 & \multicolumn{1}{c|}{3.624642} & \multicolumn{1}{c|}{3.611125} & 3.598019 \\ \cline{4-14} 
			&                      &                      &    1.5                & \multicolumn{2}{c|}{3.476312}                     & \multicolumn{1}{c|}{3.460954} & 3.446227 & \multicolumn{1}{c|}{3.491046} & \multicolumn{1}{c|}{3.475086} & 3.459756 & \multicolumn{1}{c|}{3.506692} & \multicolumn{1}{c|}{3.490144} & 3.474230 \\ \cline{4-14} 
			&                      &                      &      2              & \multicolumn{2}{c|}{3.450769}                     & \multicolumn{1}{c|}{3.431903} & 3.413544 & \multicolumn{1}{c|}{3.469126} & \multicolumn{1}{c|}{3.450021} & 3.431420 & \multicolumn{1}{c|}{3.487956} & \multicolumn{1}{c|}{3.468590} & 3.449729 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{3.614648}                     & \multicolumn{1}{c|}{3.601524} & 3.588782 & \multicolumn{1}{c|}{3.785231} & \multicolumn{1}{c|}{3.772313} & 3.759733 & \multicolumn{1}{c|}{3.792616} & \multicolumn{1}{c|}{3.779355} & 3.766459 \\ \cline{4-14} 
			&                      &                      &      1.5              & \multicolumn{2}{c|}{3.491046}                     & \multicolumn{1}{c|}{3.475086} & 3.459756 & \multicolumn{1}{c|}{3.677319} & \multicolumn{1}{c|}{3.662124} & 3.647462 & \multicolumn{1}{c|}{3.689867} & \multicolumn{1}{c|}{3.674117} & 3.658900 \\ \cline{4-14} 
			&                      &                      &       2             & \multicolumn{2}{c|}{3.469126}                     & \multicolumn{1}{c|}{3.450021} & 3.431420 & \multicolumn{1}{c|}{3.660183} & \multicolumn{1}{c|}{3.642306} & 3.624858 & \multicolumn{1}{c|}{3.676059} & \multicolumn{1}{c|}{3.657949} & 3.640266 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{3.927355}                     & \multicolumn{1}{c|}{3.915007} & 3.902936 & \multicolumn{1}{c|}{3.931062} & \multicolumn{1}{c|}{3.918414} & 3.906065 & \multicolumn{1}{c|}{3.936493} & \multicolumn{1}{c|}{3.923540} & 3.910908 \\	 \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.829025}                     & \multicolumn{1}{c|}{3.815139} & 3.801699 & \multicolumn{1}{c|}{3.838327} & \multicolumn{1}{c|}{3.823895} & 3.809907 & \multicolumn{1}{c|}{3.848432} & \multicolumn{1}{c|}{3.833475} & 3.818961 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.813164}                     & \multicolumn{1}{c|}{3.796734} & 3.780671 & \multicolumn{1}{c|}{3.826250} & \multicolumn{1}{c|}{3.809624} & 3.793357 & \multicolumn{1}{c|}{3.839705} & \multicolumn{1}{c|}{3.822865} & 3.806379 \\ \hline
			
			&  & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{3.495840}                     & \multicolumn{1}{c|}{3.484409} & 3.473384 & \multicolumn{1}{c|}{3.500221} & \multicolumn{1}{c|}{3.488523} & 3.477242 & \multicolumn{1}{c|}{3.506351} & \multicolumn{1}{c|}{3.494368} & 3.482813 \\ \cline{4-14} 
			&                      &                      &     1.5               & \multicolumn{2}{c|}{3.357730}                     & \multicolumn{1}{c|}{3.344500} & 3.331632 & \multicolumn{1}{c|}{3.364837} & \multicolumn{1}{c|}{3.351122} & 3.337809 & \multicolumn{1}{c|}{3.373288} & \multicolumn{1}{c|}{3.359116} & 3.345384 \\ \cline{4-14} 
			&                  &                      &        2            & \multicolumn{2}{c|}{3.291876}                     & \multicolumn{1}{c|}{3.276215} & 3.261216 & \multicolumn{1}{c|}{3.306218} & \multicolumn{1}{c|}{3.290006} & 3.274450 & \multicolumn{1}{c|}{3.320846} & \multicolumn{1}{c|}{3.304089} & 3.287985 \\ \cline{3-14} 
			&     \multirow{4}{*}{2.6}                     & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{3.666840}                     & \multicolumn{1}{c|}{3.655528} & 3.644620 & \multicolumn{1}{c|}{3.669181} & \multicolumn{1}{c|}{3.657633} & 3.646501 & \multicolumn{1}{c|}{3.673235} & \multicolumn{1}{c|}{3.661439} & 3.650067 \\ \cline{4-14} 
			&                      &                      &     1.5               & \multicolumn{2}{c|}{3.546744}                     & \multicolumn{1}{c|}{3.533288} & 3.520174 & \multicolumn{1}{c|}{3.551094} & \multicolumn{1}{c|}{3.537171} & 3.523629 & \multicolumn{1}{c|}{3.556768} & \multicolumn{1}{c|}{3.542409} & 3.528467 \\ \cline{4-14} 
			&                       &                      &     2               & \multicolumn{2}{c|}{3.496823}                     & \multicolumn{1}{c|}{3.481235} & 3.466230 & \multicolumn{1}{c|}{3.508170} & \multicolumn{1}{c|}{3.492029} & 3.476464 & \multicolumn{1}{c|}{3.519795} & \multicolumn{1}{c|}{3.503108} & 3.486996 \\ \cline{3-14} 
			&    & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{3.813479}                     & \multicolumn{1}{c|}{3.802309} & 3.791538 & \multicolumn{1}{c|}{3.814312} & \multicolumn{1}{c|}{3.802929} & 3.791953 & \multicolumn{1}{c|}{3.816807} & \multicolumn{1}{c|}{3.805198} & 3.794007 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.710925}                     & \multicolumn{1}{c|}{3.697343} & 3.684088 & \multicolumn{1}{c|}{3.713207} & \multicolumn{1}{c|}{3.699178} & 3.685513 & \multicolumn{1}{c|}{3.716774} & \multicolumn{1}{c|}{3.702327} & 3.688279 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.677404}                     & \multicolumn{1}{c|}{3.661901} & 3.646906 & \multicolumn{1}{c|}{3.686242} & \multicolumn{1}{c|}{3.670190} & 3.654642 & \multicolumn{1}{c|}{3.695366} & \multicolumn{1}{c|}{3.678776} & 3.662688 \\ \cline{2-14} 
			&  & \multirow{3}{*}{0.6}   & 1                  & \multicolumn{2}{c|}{3.494921}                     & \multicolumn{1}{c|}{3.483473} & 3.472433 & \multicolumn{1}{c|}{3.499163} & \multicolumn{1}{c|}{3.487446} & 3.476149 & \multicolumn{1}{c|}{3.505149} & \multicolumn{1}{c|}{3.493148} & 3.481577 \\ \cline{4-14} 
			\multirow{7}{*}{3} &                      &                            &     1.5              & \multicolumn{2}{c|}{3.355157}                     & \multicolumn{1}{c|}{3.341851} & 3.328910 & \multicolumn{1}{c|}{3.362139} & \multicolumn{1}{c|}{3.348339} & 3.334943 & \multicolumn{1}{c|}{3.370463} & \multicolumn{1}{c|}{3.356196} & 3.342373 \\ \cline{4-14} 
			&                      &              &     2              & \multicolumn{2}{c|}{3.288285}                     & \multicolumn{1}{c|}{3.272284} & 3.256945 & \multicolumn{1}{c|}{3.302647} & \multicolumn{1}{c|}{3.286099} & 3.270207 & \multicolumn{1}{c|}{3.317297} & \multicolumn{1}{c|}{3.300207} & 3.283769 \\ \cline{3-14} 
			&     \multirow{3}{*}{2.7}                 & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{3.665907}                     & \multicolumn{1}{c|}{3.654571} & 3.643642 & \multicolumn{1}{c|}{3.668112} & \multicolumn{1}{c|}{3.656539} & 3.645384 & \multicolumn{1}{c|}{3.672027} & \multicolumn{1}{c|}{3.660204} & 3.648809 \\ \cline{4-14} 
			&                      &                      &      1.5              & \multicolumn{2}{c|}{3.544326}                     & \multicolumn{1}{c|}{3.530787} & 3.517591 & \multicolumn{1}{c|}{3.548558} & \multicolumn{1}{c|}{3.534542} & 3.520909 & \multicolumn{1}{c|}{3.554110} & \multicolumn{1}{c|}{3.539648} & 3.525607 \\ \cline{4-14} 
			&                      &                      &         2           & \multicolumn{2}{c|}{3.493458}                     & \multicolumn{1}{c|}{3.477539} & 3.462202 & \multicolumn{1}{c|}{3.504833} & \multicolumn{1}{c|}{3.488364} & 3.472470 & \multicolumn{1}{c|}{3.516486} & \multicolumn{1}{c|}{3.499474} & 3.483034 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{3.812543}                     & \multicolumn{1}{c|}{3.801343} & 3.790545 & \multicolumn{1}{c|}{3.813244} & \multicolumn{1}{c|}{3.801829} & 3.790825 & \multicolumn{1}{c|}{3.815605} & \multicolumn{1}{c|}{3.803963} & 3.792742 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.708662}                     & \multicolumn{1}{c|}{3.694990} & 3.681647 & \multicolumn{1}{c|}{3.710833} & \multicolumn{1}{c|}{3.696705} & 3.682942 & \multicolumn{1}{c|}{3.714284} & \multicolumn{1}{c|}{3.699729} & 3.685575 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.674322}                     & \multicolumn{1}{c|}{3.658501} & 3.643183 & \multicolumn{1}{c|}{3.683191} & \multicolumn{1}{c|}{3.666823} & 3.650954 & \multicolumn{1}{c|}{3.692346} & \multicolumn{1}{c|}{3.675442} & 3.659035 \\ \cline{2-14} 
			& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{3.494242}                     & \multicolumn{1}{c|}{3.482778} & 3.471725 & \multicolumn{1}{c|}{3.498362} & \multicolumn{1}{c|}{3.486629} & 3.475318 & \multicolumn{1}{c|}{3.504223} & \multicolumn{1}{c|}{3.492204} & 3.480618 \\ \cline{4-14} 
			&                      &                      &    1.5                & \multicolumn{2}{c|}{3.353209}                     & \multicolumn{1}{c|}{3.339844} & 3.326844 & \multicolumn{1}{c|}{3.360072} & \multicolumn{1}{c|}{3.346202} & 3.332740 & \multicolumn{1}{c|}{3.368272} & \multicolumn{1}{c|}{3.353927} & 3.340030 \\ \cline{4-14} 
			&                      &                      &     2               & \multicolumn{2}{c|}{3.285439}                     & \multicolumn{1}{c|}{3.269159} & 3.253538 & \multicolumn{1}{c|}{3.299809} & \multicolumn{1}{c|}{3.282984} & 3.266811 & \multicolumn{1}{c|}{3.314469} & \multicolumn{1}{c|}{3.297102} & 3.280384 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{3.665217}                     & \multicolumn{1}{c|}{3.653858} & 3.642909 & \multicolumn{1}{c|}{3.667302} & \multicolumn{1}{c|}{3.655707} & 3.644531 & \multicolumn{1}{c|}{3.671096} & \multicolumn{1}{c|}{3.659249} & 3.647832 \\ \cline{4-14} 
			&                      &                      &    1.5                & \multicolumn{2}{c|}{3.542517}                     & \multicolumn{1}{c|}{3.528910} & 3.515650 & \multicolumn{1}{c|}{3.546635} & \multicolumn{1}{c|}{3.532544} & 3.518837 & \multicolumn{1}{c|}{3.552070} & \multicolumn{1}{c|}{3.537524} & 3.523401 \\ \cline{4-14} 
			&                      &                      &     2               & \multicolumn{2}{c|}{3.490818}                     & \multicolumn{1}{c|}{3.474627} & 3.459015 & \multicolumn{1}{c|}{3.502209} & \multicolumn{1}{c|}{3.485470} & 3.469302 & \multicolumn{1}{c|}{3.513879} & \multicolumn{1}{c|}{3.496597} & 3.479883 \\ \cline{3-14} 
			&                      & \multirow{1}{*}{0.8} & 1                  & \multicolumn{2}{c|}{3.811848}                     & \multicolumn{1}{c|}{3.800621} & 3.789798 & \multicolumn{1}{c|}{3.812435} & \multicolumn{1}{c|}{3.800992} & 3.789963 & \multicolumn{1}{c|}{3.814677} & \multicolumn{1}{c|}{3.803006} & 3.791759 \\ \cline{1-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.706987}                     & \multicolumn{1}{c|}{3.693242} & 3.679828 & \multicolumn{1}{c|}{3.709053} & \multicolumn{1}{c|}{3.694843} & 3.681001 & \multicolumn{1}{c|}{3.712393} & \multicolumn{1}{c|}{3.697749} & 3.683507 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.671934}                     & \multicolumn{1}{c|}{3.655851} & 3.640267 & \multicolumn{1}{c|}{3.680824} & \multicolumn{1}{c|}{3.664195} & 3.648060 & \multicolumn{1}{c|}{3.689998} & \multicolumn{1}{c|}{3.672833} & 3.656160 \\ \hline
			\multirow{27}{*}{4} & \multirow{4}{*}{2.6} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{3.532778}                     & \multicolumn{1}{c|}{3.523127} & 3.513770 & \multicolumn{1}{c|}{3.538067} & \multicolumn{1}{c|}{3.528204} & 3.518643 & \multicolumn{1}{c|}{3.544878} & \multicolumn{1}{c|}{3.534795} & 3.525022 \\ \cline{4-14} 
			&                      &                      &  1.5                  & \multicolumn{2}{c|}{3.378662}                     & \multicolumn{1}{c|}{3.368392} & 3.358487 & \multicolumn{1}{c|}{3.386046} & \multicolumn{1}{c|}{3.375645} & 3.365618 & \multicolumn{1}{c|}{3.394580} & \multicolumn{1}{c|}{3.384033} & 3.373869 \\ \cline{4-14} 
			&                      &                      &    2                & \multicolumn{2}{c|}{3.280014}                     & \multicolumn{1}{c|}{3.268435} & 3.257353 & \multicolumn{1}{c|}{3.290207} & \multicolumn{1}{c|}{3.278455} & 3.267227 & \multicolumn{1}{c|}{3.301371} & \multicolumn{1}{c|}{3.289434} & 3.278047 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{3.699196}                     & \multicolumn{1}{c|}{3.690097} & 3.681278 & \multicolumn{1}{c|}{3.702556} & \multicolumn{1}{c|}{3.693276} & 3.684281 & \multicolumn{1}{c|}{3.707354} & \multicolumn{1}{c|}{3.697885} & 3.688708 \\ \cline{4-14} 
			&                      &                      &      1.5              & \multicolumn{2}{c|}{3.550242}                     & \multicolumn{1}{c|}{3.540161} & 3.530452 & \multicolumn{1}{c|}{3.555321} & \multicolumn{1}{c|}{3.545134} & 3.535329 & \multicolumn{1}{c|}{3.561550} & \multicolumn{1}{c|}{3.551244} & 3.541328 \\ \cline{4-14} 
			&                      &                      &      2              & \multicolumn{2}{c|}{3.459053}                     & \multicolumn{1}{c|}{3.447103} & 3.435680 & \multicolumn{1}{c|}{3.466612} & \multicolumn{1}{c|}{3.454506} & 3.442952 & \multicolumn{1}{c|}{3.475169} & \multicolumn{1}{c|}{3.462896} & 3.451202 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{3.840692}                     & \multicolumn{1}{c|}{3.832085} & 3.823744 & \multicolumn{1}{c|}{3.842633} & \multicolumn{1}{c|}{3.833870} & 3.825378 & \multicolumn{1}{c|}{3.845934} & \multicolumn{1}{c|}{3.837006} & 3.828356 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.698239}                     & \multicolumn{1}{c|}{3.688337} & 3.678814 & \multicolumn{1}{c|}{3.701546} & \multicolumn{1}{c|}{3.691554} & 3.681949 & \multicolumn{1}{c|}{3.705981} & \multicolumn{1}{c|}{3.695887} & 3.686188 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.615313}                     & \multicolumn{1}{c|}{3.603053} & 3.591345 & \multicolumn{1}{c|}{3.620811} & \multicolumn{1}{c|}{3.608403} & 3.596575 & \multicolumn{1}{c|}{3.627308} & \multicolumn{1}{c|}{3.614744} & 3.602785 \\ \cline{2-14} 
			& \multirow{9}{*}{2.7} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{3.529149}                     & \multicolumn{1}{c|}{3.519426} & 3.510002 & \multicolumn{1}{c|}{3.534325} & \multicolumn{1}{c|}{3.524387} & 3.514755 & \multicolumn{1}{c|}{3.541034} & \multicolumn{1}{c|}{3.530873} & 3.521026 \\ \cline{4-14} 
			&                      &                      &       1.5             & \multicolumn{2}{c|}{3.373016}                     & \multicolumn{1}{c|}{3.362585} & 3.352527 & \multicolumn{1}{c|}{3.380228} & \multicolumn{1}{c|}{3.369663} & 3.359480 & \multicolumn{1}{c|}{3.388619} & \multicolumn{1}{c|}{3.377904} & 3.367579 \\ \cline{4-14} 
			&                      &                      &     2               & \multicolumn{2}{c|}{3.272382}                     & \multicolumn{1}{c|}{3.260484} & 3.249095 & \multicolumn{1}{c|}{3.282406} & \multicolumn{1}{c|}{3.270329} & 3.258788 & \multicolumn{1}{c|}{3.293442} & \multicolumn{1}{c|}{3.281174} & 3.269468 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{3.695644}                     & \multicolumn{1}{c|}{3.686468} & 3.677574 & \multicolumn{1}{c|}{3.698893} & \multicolumn{1}{c|}{3.689532} & 3.680460 & \multicolumn{1}{c|}{3.703593} & \multicolumn{1}{c|}{3.694039} & 3.684782 \\ \cline{4-14} 
			&                      &                      &        1.5            & \multicolumn{2}{c|}{3.544947}                     & \multicolumn{1}{c|}{3.534698} & 3.524829 & \multicolumn{1}{c|}{3.549848} & \multicolumn{1}{c|}{3.539489} & 3.529519 & \multicolumn{1}{c|}{3.555925} & \multicolumn{1}{c|}{3.545442} & 3.535357 \\ \cline{4-14} 
			&                      &                      &      2              & \multicolumn{2}{c|}{3.452030}                     & \multicolumn{1}{c|}{3.439766} & 3.428038 & \multicolumn{1}{c|}{3.459410} & \multicolumn{1}{c|}{3.446981} & 3.435115 & \multicolumn{1}{c|}{3.467824} & \multicolumn{1}{c|}{3.455221} & 3.443207 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{3.837260}                     & \multicolumn{1}{c|}{3.828571} & 3.820151 & \multicolumn{1}{c|}{3.839095} & \multicolumn{1}{c|}{3.830245} & 3.821671 & \multicolumn{1}{c|}{3.842301} & \multicolumn{1}{c|}{3.833283} & 3.824548 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.693320}                     & \multicolumn{1}{c|}{3.683246} & 3.673559 & \multicolumn{1}{c|}{3.696448} & \multicolumn{1}{c|}{3.686280} & 3.676507 & \multicolumn{1}{c|}{3.700728} & \multicolumn{1}{c|}{3.690453} & 3.680582 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.608889}                     & \multicolumn{1}{c|}{3.596320} & 3.584313 & \multicolumn{1}{c|}{3.614206} & \multicolumn{1}{c|}{3.601482} & 3.589345 & \multicolumn{1}{c|}{3.620555} & \multicolumn{1}{c|}{3.607666} & 3.595391 \\ \cline{2-14} 
			& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{3.525914}                     & \multicolumn{1}{c|}{3.516126} & 3.506639 & \multicolumn{1}{c|}{3.530981} & \multicolumn{1}{c|}{3.520975} & 3.511277 & \multicolumn{1}{c|}{3.537593} & \multicolumn{1}{c|}{3.527360} & 3.517444 \\ \cline{4-14} 
			&                      &                      &        1.5            & \multicolumn{2}{c|}{3.368033}                     & \multicolumn{1}{c|}{3.357455} & 3.347256 & \multicolumn{1}{c|}{3.375076} & \multicolumn{1}{c|}{3.364359} & 3.354030 & \multicolumn{1}{c|}{3.383320} & \multicolumn{1}{c|}{3.372449} & 3.361976 \\ \cline{4-14} 
			&                      &                      &         2           & \multicolumn{2}{c|}{3.265737}                     & \multicolumn{1}{c|}{3.253551} & 3.241883 & \multicolumn{1}{c|}{3.275577} & \multicolumn{1}{c|}{3.263203} & 3.251375 & \multicolumn{1}{c|}{3.286464} & \multicolumn{1}{c|}{3.273892} & 3.261893 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{3.692463}                     & \multicolumn{1}{c|}{3.683215} & 3.674253 & \multicolumn{1}{c|}{3.695606} & \multicolumn{1}{c|}{3.686171} & 3.677028 & \multicolumn{1}{c|}{3.700211} & \multicolumn{1}{c|}{3.690580} & 3.681249 \\ \cline{4-14} 
			&                      &                      &        1.5            & \multicolumn{2}{c|}{3.540272}                     & \multicolumn{1}{c|}{3.529868} & 3.519851 & \multicolumn{1}{c|}{3.544999} & \multicolumn{1}{c|}{3.534480} & 3.524358 & \multicolumn{1}{c|}{3.550923} & \multicolumn{1}{c|}{3.540276} & 3.530035 \\ \cline{4-14} 
			&                      &                      &        2            & \multicolumn{2}{c|}{3.445941}                     & \multicolumn{1}{c|}{3.433392} & 3.421386 & \multicolumn{1}{c|}{3.453130} & \multicolumn{1}{c|}{3.440406} & 3.428254 & \multicolumn{1}{c|}{3.461384} & \multicolumn{1}{c|}{3.448478} & 3.436172 \\ \cline{3-14} 
			&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{3.834176}                     & \multicolumn{1}{c|}{3.825410} & 3.816917 & \multicolumn{1}{c|}{3.835908} & \multicolumn{1}{c|}{3.826979} & 3.818329 & \multicolumn{1}{c|}{3.839023} & \multicolumn{1}{c|}{3.829923} & 3.821108 \\ \cline{4-14} 
			&                      &                      & 1.5                & \multicolumn{2}{c|}{3.688979}                     & \multicolumn{1}{c|}{3.678747} & 3.668907 & \multicolumn{1}{c|}{3.691933} & \multicolumn{1}{c|}{3.681602} & 3.671671 & \multicolumn{1}{c|}{3.696059} & \multicolumn{1}{c|}{3.685616} & 3.675583 \\ \cline{4-14} 
			&                      &                      & 2                  & \multicolumn{2}{c|}{3.603344}                     & \multicolumn{1}{c|}{3.590496} & 3.578217 & \multicolumn{1}{c|}{3.608472} & \multicolumn{1}{c|}{3.595458} & 3.583040 & \multicolumn{1}{c|}{3.614658} & \multicolumn{1}{c|}{3.601472} & 3.588908 \\ \hline
		\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|cccc|ccc|ccc|}
		\caption{Expected customer lost rate with the variation of parameters}
		\label{tab2}\\
		\hline
		\multirow{2}{*}{$c$}  & \multirow{2}{*}{$\eta$}   & \multirow{2}{*}{$\theta$}   & \multirow{2}{*}{$\beta$} & \multicolumn{1}{c|}{$\lambda$} & \multicolumn{3}{c|}{2.4}                                            & \multicolumn{3}{c|}{2.5}                                                 & \multicolumn{3}{c|}{2.6}                                                 \\ \cline{5-14} 
		&                      &                      &                    & \multicolumn{1}{c|}{$\mu$} & \multicolumn{1}{c|}{4.9} & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      \\ \hline
		\endfirsthead
		\multicolumn{14}{c}%
		{{\bfseries Table \thetable\ continued from previous page}} \\
		\hline
		\multirow{2}{*}{$ c $}  & \multirow{2}{*}{$ \eta $}   & \multirow{2}{*}{$ \theta $}   & \multirow{2}{*}{$ \beta $} & \multicolumn{1}{c|}{$ \lambda $} & \multicolumn{3}{c|}{2.4}                                            & \multicolumn{3}{c|}{2.5}                                                 & \multicolumn{3}{c|}{2.6}                                                 \\ \cline{5-14} 
		&                      &                      &                    & \multicolumn{1}{c|}{$ \mu $} & \multicolumn{1}{c|}{4.9} & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      \\ \hline
		\endhead
		\multirow{27}{*}{2} & \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{0.335937}                     & \multicolumn{1}{c|}{0.335762} & 0.335567 & \multicolumn{1}{c|}{0.344799} & \multicolumn{1}{c|}{0.344599} & 0.344377 & \multicolumn{1}{c|}{0.353376} & \multicolumn{1}{c|}{0.353149} & 0.352898 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.299024}                     & \multicolumn{1}{c|}{0.298380} & 0.297654 & \multicolumn{1}{c|}{0.306945} & \multicolumn{1}{c|}{0.306244} & 0.305457 & \multicolumn{1}{c|}{0.314594} & \multicolumn{1}{c|}{0.313834} & 0.312982 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.258399}                     & \multicolumn{1}{c|}{0.256290} & 0.253947 & \multicolumn{1}{c|}{0.265413} & \multicolumn{1}{c|}{0.263225} & 0.260797 & \multicolumn{1}{c|}{0.272160} & \multicolumn{1}{c|}{0.269886} & 0.267368 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{0.363575}                     & \multicolumn{1}{c|}{0.363396} & 0.363198 & \multicolumn{1}{c|}{0.373551} & \multicolumn{1}{c|}{0.373347} & 0.373121 & \multicolumn{1}{c|}{0.383228} & \multicolumn{1}{c|}{0.382997} & 0.382740 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.326191}                     & \multicolumn{1}{c|}{0.325532} & 0.324791 & \multicolumn{1}{c|}{0.335141} & \multicolumn{1}{c|}{0.334424} & 0.333620 & \multicolumn{1}{c|}{0.343806} & \multicolumn{1}{c|}{0.343027} & 0.342155 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.284384}                     & \multicolumn{1}{c|}{0.282202} & 0.279775 & \multicolumn{1}{c|}{0.292336} & \multicolumn{1}{c|}{0.290069} & 0.287551 & \multicolumn{1}{c|}{0.300004} & \multicolumn{1}{c|}{0.297646} & 0.295034 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{0.387481}                     & \multicolumn{1}{c|}{0.387300} & 0.387099 & \multicolumn{1}{c|}{0.398468} & \multicolumn{1}{c|}{0.398262} & 0.398033 & \multicolumn{1}{c|}{0.409148} & \multicolumn{1}{c|}{0.408914} & 0.408654 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.350030}                     & \multicolumn{1}{c|}{0.349364} & 0.348614 & \multicolumn{1}{c|}{0.359925} & \multicolumn{1}{c|}{0.359200} & 0.358385 & \multicolumn{1}{c|}{0.369524} & \multicolumn{1}{c|}{0.368735} & 0.367851 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.307557}                     & \multicolumn{1}{c|}{0.305326} & 0.302844 & \multicolumn{1}{c|}{0.316376} & \multicolumn{1}{c|}{0.314056} & 0.311479 & \multicolumn{1}{c|}{0.324899} & \multicolumn{1}{c|}{0.322485} & 0.319808 \\ \cline{2-14} 
		& \multirow{9}{*}{2.7} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{0.335617}                     & \multicolumn{1}{c|}{0.335438} & 0.335239 & \multicolumn{1}{c|}{0.344454} & \multicolumn{1}{c|}{0.344250} & 0.344023 & \multicolumn{1}{c|}{0.353007} & \multicolumn{1}{c|}{0.352775} & 0.352518 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.298611}                     & \multicolumn{1}{c|}{0.297963} & 0.297234 & \multicolumn{1}{c|}{0.306514} & \multicolumn{1}{c|}{0.305810} & 0.305020 & \multicolumn{1}{c|}{0.314147} & \multicolumn{1}{c|}{0.313384} & 0.312529 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.258283}                     & \multicolumn{1}{c|}{0.256188} & 0.253860 & \multicolumn{1}{c|}{0.265310} & \multicolumn{1}{c|}{0.263136} & 0.260724 & \multicolumn{1}{c|}{0.272069} & \multicolumn{1}{c|}{0.269811} & 0.267311 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{0.363248}                     & \multicolumn{1}{c|}{0.363065} & 0.362862 & \multicolumn{1}{c|}{0.373197} & \multicolumn{1}{c|}{0.372988} & 0.372757 & \multicolumn{1}{c|}{0.382848} & \multicolumn{1}{c|}{0.382611} & 0.382349 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.325758}                     & \multicolumn{1}{c|}{0.325095} & 0.324350 & \multicolumn{1}{c|}{0.334688} & \multicolumn{1}{c|}{0.333968} & 0.333159 & \multicolumn{1}{c|}{0.343334} & \multicolumn{1}{c|}{0.342552} & 0.341676 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.284249}                     & \multicolumn{1}{c|}{0.282080} & 0.279668 & \multicolumn{1}{c|}{0.292211} & \multicolumn{1}{c|}{0.289958} & 0.287457 & \multicolumn{1}{c|}{0.299890} & \multicolumn{1}{c|}{0.297548} & 0.294953 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{0.387150}                     & \multicolumn{1}{c|}{0.386964} & 0.386759 & \multicolumn{1}{c|}{0.398109} & \multicolumn{1}{c|}{0.397898} & 0.397664 & \multicolumn{1}{c|}{0.408761} & \multicolumn{1}{c|}{0.408520} & 0.408255 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.349584}                     & \multicolumn{1}{c|}{0.348913} & 0.348159 & \multicolumn{1}{c|}{0.359457} & \multicolumn{1}{c|}{0.358726} & 0.357907 & \multicolumn{1}{c|}{0.369035} & \multicolumn{1}{c|}{0.368241} & 0.367352 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.307403}                     & \multicolumn{1}{c|}{0.305185} & 0.302718 & \multicolumn{1}{c|}{0.316231} & \multicolumn{1}{c|}{0.313925} & 0.311365 & \multicolumn{1}{c|}{0.324765} & \multicolumn{1}{c|}{0.322366} & 0.319706 \\ \cline{2-14} 
		& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{0.335267}                     & \multicolumn{1}{c|}{0.335084} & 0.334880 & \multicolumn{1}{c|}{0.344079} & \multicolumn{1}{c|}{0.343870} & 0.343638 & \multicolumn{1}{c|}{0.352606} & \multicolumn{1}{c|}{0.352369} & 0.352107 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.298189}                     & \multicolumn{1}{c|}{0.297538} & 0.296807 & \multicolumn{1}{c|}{0.306077} & \multicolumn{1}{c|}{0.305371} & 0.304578 & \multicolumn{1}{c|}{0.313697} & \multicolumn{1}{c|}{0.312932} & 0.312074 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.258254}                     & \multicolumn{1}{c|}{0.256174} & 0.253864 & \multicolumn{1}{c|}{0.265297} & \multicolumn{1}{c|}{0.263139} & 0.260746 & \multicolumn{1}{c|}{0.272074} & \multicolumn{1}{c|}{0.269833} & 0.267352 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{0.362890}                     & \multicolumn{1}{c|}{0.362702} & 0.362494 & \multicolumn{1}{c|}{0.372811} & \multicolumn{1}{c|}{0.372597} & 0.372361 & \multicolumn{1}{c|}{0.382434} & \multicolumn{1}{c|}{0.382192} & 0.381924 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.325316}                     & \multicolumn{1}{c|}{0.324650} & 0.323901 & \multicolumn{1}{c|}{0.334228} & \multicolumn{1}{c|}{0.333505} & 0.332693 & \multicolumn{1}{c|}{0.342858} & \multicolumn{1}{c|}{0.342073} & 0.341193 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.284201}                     & \multicolumn{1}{c|}{0.282047} & 0.279653 & \multicolumn{1}{c|}{0.292179} & \multicolumn{1}{c|}{0.289942} & 0.287460 & \multicolumn{1}{c|}{0.299875} & \multicolumn{1}{c|}{0.297550} & 0.294975 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{0.386787}                     & \multicolumn{1}{c|}{0.386597} & 0.386386 & \multicolumn{1}{c|}{0.397718} & \multicolumn{1}{c|}{0.397500} & 0.397260 & \multicolumn{1}{c|}{0.408339} & \multicolumn{1}{c|}{0.408093} & 0.407821 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.349127}                     & \multicolumn{1}{c|}{0.348452} & 0.347694 & \multicolumn{1}{c|}{0.358980} & \multicolumn{1}{c|}{0.358245} & 0.357422 & \multicolumn{1}{c|}{0.368539} & \multicolumn{1}{c|}{0.367741} & 0.366849 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.307338}                     & \multicolumn{1}{c|}{0.305136} & 0.302686 & \multicolumn{1}{c|}{0.316181} & \multicolumn{1}{c|}{0.313891} & 0.311349 & \multicolumn{1}{c|}{0.324730} & \multicolumn{1}{c|}{0.322348} & 0.319708 \\ \cline{1-14} 
		\multirow{27}{*}{3} & \multirow{4}{*}{2.6} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{0.332930}                     & \multicolumn{1}{c|}{0.332456} & 0.331920 & \multicolumn{1}{c|}{0.341724} & \multicolumn{1}{c|}{0.341215} & 0.340640 & \multicolumn{1}{c|}{0.350239} & \multicolumn{1}{c|}{0.349693} & 0.349075 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.273222}                     & \multicolumn{1}{c|}{0.270263} & 0.267035 & \multicolumn{1}{c|}{0.281525} & \multicolumn{1}{c|}{0.278552} & 0.275309 & \multicolumn{1}{c|}{0.289485} & \multicolumn{1}{c|}{0.286488} & 0.283222 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.179395}                     & \multicolumn{1}{c|}{0.175302} & 0.171378 & \multicolumn{1}{c|}{0.188562} & \multicolumn{1}{c|}{0.184350} & 0.180292 & \multicolumn{1}{c|}{0.197369} & \multicolumn{1}{c|}{0.193061} & 0.188895 \\ \cline{3-14} 
		&                      & \multirow{2}{*}{0.7} & 1                  & \multicolumn{2}{c|}{0.360607}                     & \multicolumn{1}{c|}{0.360135} & 0.359600 & \multicolumn{1}{c|}{0.370523} & \multicolumn{1}{c|}{0.370015} & 0.369441 & \multicolumn{1}{c|}{0.380147} & \multicolumn{1}{c|}{0.379601} & 0.378985 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.299928}                     & \multicolumn{1}{c|}{0.296893} & 0.293578 & \multicolumn{1}{c|}{0.309259} & \multicolumn{1}{c|}{0.306207} & 0.302875 & \multicolumn{1}{c|}{0.318232} & \multicolumn{1}{c|}{0.315155} & 0.311796 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.201095}                     & \multicolumn{1}{c|}{0.196677} & 0.192429 & \multicolumn{1}{c|}{0.211321} & \multicolumn{1}{c|}{0.206778} & 0.202389 & \multicolumn{1}{c|}{0.221161} & \multicolumn{1}{c|}{0.216517} & 0.212013 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{0.384578}                     & \multicolumn{1}{c|}{0.384110} & 0.383582 & \multicolumn{1}{c|}{0.395513} & \multicolumn{1}{c|}{0.395010} & 0.394442 & \multicolumn{1}{c|}{0.406149} & \multicolumn{1}{c|}{0.405608} & 0.404997 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.323613}                     & \multicolumn{1}{c|}{0.320538} & 0.317173 & \multicolumn{1}{c|}{0.333882} & \multicolumn{1}{c|}{0.330788} & 0.327405 & \multicolumn{1}{c|}{0.343785} & \multicolumn{1}{c|}{0.340663} & 0.337251 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.221106}                     & \multicolumn{1}{c|}{0.216424} & 0.211909 & \multicolumn{1}{c|}{0.232292} & \multicolumn{1}{c|}{0.227480} & 0.222818 & \multicolumn{1}{c|}{0.243070} & \multicolumn{1}{c|}{0.238154} & 0.233373 \\ \cline{2-14} 
		& \multirow{9}{*}{2.7} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{0.332630}                     & \multicolumn{1}{c|}{0.332159} & 0.331626 & \multicolumn{1}{c|}{0.341416} & \multicolumn{1}{c|}{0.340910} & 0.340338 & \multicolumn{1}{c|}{0.349924} & \multicolumn{1}{c|}{0.349380} & 0.348766 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.273326}                     & \multicolumn{1}{c|}{0.270412} & 0.267231 & \multicolumn{1}{c|}{0.281644} & \multicolumn{1}{c|}{0.278717} & 0.275521 & \multicolumn{1}{c|}{0.289622} & \multicolumn{1}{c|}{0.286671} & 0.283453 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.181172}                     & \multicolumn{1}{c|}{0.177029} & 0.173042 & \multicolumn{1}{c|}{0.190381} & \multicolumn{1}{c|}{0.186123} & 0.182006 & \multicolumn{1}{c|}{0.199222} & \multicolumn{1}{c|}{0.194872} & 0.190652 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{0.360304}                     & \multicolumn{1}{c|}{0.359834} & 0.359302 & \multicolumn{1}{c|}{0.370210} & \multicolumn{1}{c|}{0.369705} & 0.369134 & \multicolumn{1}{c|}{0.379826} & \multicolumn{1}{c|}{0.379283} & 0.378670 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.300026}                     & \multicolumn{1}{c|}{0.297037} & 0.293770 & \multicolumn{1}{c|}{0.309371} & \multicolumn{1}{c|}{0.306366} & 0.303083 & \multicolumn{1}{c|}{0.318362} & \multicolumn{1}{c|}{0.315332} & 0.312023 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.203002}                     & \multicolumn{1}{c|}{0.198535} & 0.194224 & \multicolumn{1}{c|}{0.213270} & \multicolumn{1}{c|}{0.208683} & 0.204236 & \multicolumn{1}{c|}{0.223145} & \multicolumn{1}{c|}{0.218462} & 0.213904 \\ \cline{1-14} 
		&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{0.384275}                     & \multicolumn{1}{c|}{0.383809} & 0.383283 & \multicolumn{1}{c|}{0.395199} & \multicolumn{1}{c|}{0.394699} & 0.394133 & \multicolumn{1}{c|}{0.405826} & \multicolumn{1}{c|}{0.405288} & 0.404680 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.323704}                     & \multicolumn{1}{c|}{0.320676} & 0.317361 & \multicolumn{1}{c|}{0.333987} & \multicolumn{1}{c|}{0.330941} & 0.327608 & \multicolumn{1}{c|}{0.343907} & \multicolumn{1}{c|}{0.340833} & 0.337473 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.223118}                     & \multicolumn{1}{c|}{0.218388} & 0.213810 & \multicolumn{1}{c|}{0.234346} & \multicolumn{1}{c|}{0.229492} & 0.224773 & \multicolumn{1}{c|}{0.245159} & \multicolumn{1}{c|}{0.240206} & 0.235373 \\ \cline{2-14} 
		& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{0.332308}                     & \multicolumn{1}{c|}{0.331840} & 0.331309 & \multicolumn{1}{c|}{0.341086} & \multicolumn{1}{c|}{0.340583} & 0.340015 & \multicolumn{1}{c|}{0.349589} & \multicolumn{1}{c|}{0.349049} & 0.348440 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.273513}                     & \multicolumn{1}{c|}{0.270649} & 0.267520 & \multicolumn{1}{c|}{0.281849} & \multicolumn{1}{c|}{0.278971} & 0.275829 & \multicolumn{1}{c|}{0.289848} & \multicolumn{1}{c|}{0.286948} & 0.283783 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.183259}                     & \multicolumn{1}{c|}{0.179058} & 0.174998 & \multicolumn{1}{c|}{0.192508} & \multicolumn{1}{c|}{0.188197} & 0.184014 & \multicolumn{1}{c|}{0.201381} & \multicolumn{1}{c|}{0.196984} & 0.192701 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{0.359978}                     & \multicolumn{1}{c|}{0.359510} & 0.358981 & \multicolumn{1}{c|}{0.369875} & \multicolumn{1}{c|}{0.369373} & 0.368806 & \multicolumn{1}{c|}{0.379485} & \multicolumn{1}{c|}{0.378946} & 0.378337 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.300208}                     & \multicolumn{1}{c|}{0.297270} & 0.294057 & \multicolumn{1}{c|}{0.309570} & \multicolumn{1}{c|}{0.306617} & 0.303388 & \multicolumn{1}{c|}{0.318582} & \multicolumn{1}{c|}{0.315605} & 0.312351 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.205241}                     & \multicolumn{1}{c|}{0.200717} & 0.196333 & \multicolumn{1}{c|}{0.215550} & \multicolumn{1}{c|}{0.210912} & 0.206397 & \multicolumn{1}{c|}{0.225457} & \multicolumn{1}{c|}{0.220729} & 0.216109 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{0.383949}                     & \multicolumn{1}{c|}{0.383486} & 0.382962 & \multicolumn{1}{c|}{0.394864} & \multicolumn{1}{c|}{0.394366} & 0.393804 & \multicolumn{1}{c|}{0.405483} & \multicolumn{1}{c|}{0.404948} & 0.404344 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.323880}                     & \multicolumn{1}{c|}{0.320903} & 0.317643 & \multicolumn{1}{c|}{0.334179} & \multicolumn{1}{c|}{0.331185} & 0.327908 & \multicolumn{1}{c|}{0.344120} & \multicolumn{1}{c|}{0.341100} & 0.337795 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.225477}                     & \multicolumn{1}{c|}{0.220692} & 0.216043 & \multicolumn{1}{c|}{0.236746} & \multicolumn{1}{c|}{0.231844} & 0.227060 & \multicolumn{1}{c|}{0.247592} & \multicolumn{1}{c|}{0.242597} & 0.237704 \\ \cline{1-14} 
		& \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{0.320328}                     & \multicolumn{1}{c|}{0.318532} & 0.316552 & \multicolumn{1}{c|}{0.328375} & \multicolumn{1}{c|}{0.326491} & 0.324421 & \multicolumn{1}{c|}{0.336091} & \multicolumn{1}{c|}{0.334118} & 0.331956 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.223068}                     & \multicolumn{1}{c|}{0.219621} & 0.216334 & \multicolumn{1}{c|}{0.231259} & \multicolumn{1}{c|}{0.227817} & 0.224539 & \multicolumn{1}{c|}{0.239121} & \multicolumn{1}{c|}{0.235698} & 0.232447 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.161428}                     & \multicolumn{1}{c|}{0.160592} & 0.159993 & \multicolumn{1}{c|}{0.169064} & \multicolumn{1}{c|}{0.168231} & 0.167647 & \multicolumn{1}{c|}{0.176679} & \multicolumn{1}{c|}{0.175839} & 0.175259 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{0.347979}                     & \multicolumn{1}{c|}{0.346177} & 0.344190 & \multicolumn{1}{c|}{0.357126} & \multicolumn{1}{c|}{0.355233} & 0.353152 & \multicolumn{1}{c|}{0.365929} & \multicolumn{1}{c|}{0.363943} & 0.361764 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.247598}                     & \multicolumn{1}{c|}{0.243935} & 0.240431 & \multicolumn{1}{c|}{0.256762} & \multicolumn{1}{c|}{0.253099} & 0.249598 & \multicolumn{1}{c|}{0.265575} & \multicolumn{1}{c|}{0.261928} & 0.258449 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.181123}                     & \multicolumn{1}{c|}{0.180255} & 0.179642 & \multicolumn{1}{c|}{0.188181} & \multicolumn{1}{c|}{0.188772} & 0.189630 & \multicolumn{1}{c|}{0.196671} & \multicolumn{1}{c|}{0.197251} & 0.198111 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{0.372035}                     & \multicolumn{1}{c|}{0.370244} & 0.368267 & \multicolumn{1}{c|}{0.382189} & \multicolumn{1}{c|}{0.380305} & 0.378231 & \multicolumn{1}{c|}{0.391989} & \multicolumn{1}{c|}{0.390009} & 0.387835 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.269806}                     & \multicolumn{1}{c|}{0.265980} & 0.262309 & \multicolumn{1}{c|}{0.279859} & \multicolumn{1}{c|}{0.276029} & 0.272357 & \multicolumn{1}{c|}{0.289546} & \multicolumn{1}{c|}{0.285727} & 0.282073 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.199429}                     & \multicolumn{1}{c|}{0.198538} & 0.197916 & \multicolumn{1}{c|}{0.208741} & \multicolumn{1}{c|}{0.207864} & 0.207271 & \multicolumn{1}{c|}{0.218020} & \multicolumn{1}{c|}{0.217147} & 0.216570 \\ \cline{2-14} 
		&  & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{0.320193}                     & \multicolumn{1}{c|}{0.318406} & 0.316437 & \multicolumn{1}{c|}{0.328241} & \multicolumn{1}{c|}{0.326367} & 0.324309 & \multicolumn{1}{c|}{0.335961} & \multicolumn{1}{c|}{0.333998} & 0.331848 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.223416}                     & \multicolumn{1}{c|}{0.219966} & 0.216673 & \multicolumn{1}{c|}{0.231620} & \multicolumn{1}{c|}{0.228174} & 0.224890 & \multicolumn{1}{c|}{0.239494} & \multicolumn{1}{c|}{0.236069} & 0.232810 \\ \cline{4-14} 
		&  \multirow{9}{*}{2.7}                        &                      & 2                  & \multicolumn{2}{c|}{0.161712}                     & \multicolumn{1}{c|}{0.160913} & 0.160352 & \multicolumn{1}{c|}{0.169367} & \multicolumn{1}{c|}{0.168573} & 0.168030 & \multicolumn{1}{c|}{0.177000} & \multicolumn{1}{c|}{0.176199} & 0.175662 \\ \cline{3-14} 
		\multirow{12}{*}{4}&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{0.347841}                     & \multicolumn{1}{c|}{0.346048} & 0.344070 & \multicolumn{1}{c|}{0.356989} & \multicolumn{1}{c|}{0.355106} & 0.353035 & \multicolumn{1}{c|}{0.365794} & \multicolumn{1}{c|}{0.363818} & 0.361651 \\ \cline{4-14} 
		&                  &                      & 1.5                & \multicolumn{2}{c|}{0.247962}                     & \multicolumn{1}{c|}{0.244297} & 0.240787 & \multicolumn{1}{c|}{0.257140} & \multicolumn{1}{c|}{0.253475} & 0.249968 & \multicolumn{1}{c|}{0.265967} & \multicolumn{1}{c|}{0.262317} & 0.258832 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.181433}                     & \multicolumn{1}{c|}{0.180605} & 0.180035 & \multicolumn{1}{c|}{0.189962} & \multicolumn{1}{c|}{0.189145} & 0.188599 & \multicolumn{1}{c|}{0.198462} & \multicolumn{1}{c|}{0.197645} & 0.197112 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{0.371895}                     & \multicolumn{1}{c|}{0.370113} & 0.368146 & \multicolumn{1}{c|}{0.382049} & \multicolumn{1}{c|}{0.380175} & 0.378112 & \multicolumn{1}{c|}{0.391851} & \multicolumn{1}{c|}{0.389882} & 0.387719 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.270182}                     & \multicolumn{1}{c|}{0.266355} & 0.262679 & \multicolumn{1}{c|}{0.280249} & \multicolumn{1}{c|}{0.276418} & 0.272741 & \multicolumn{1}{c|}{0.289951} & \multicolumn{1}{c|}{0.286130} & 0.282470 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.199762}                     & \multicolumn{1}{c|}{0.198913} & 0.198337 & \multicolumn{1}{c|}{0.209096} & \multicolumn{1}{c|}{0.208264} & 0.207719 & \multicolumn{1}{c|}{0.218396} & \multicolumn{1}{c|}{0.217569} & 0.217043 \\ \cline{2-14} 
		& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1                  & \multicolumn{2}{c|}{0.320052}                     & \multicolumn{1}{c|}{0.318275} & 0.316317 & \multicolumn{1}{c|}{0.328103} & \multicolumn{1}{c|}{0.326240} & 0.324193 & \multicolumn{1}{c|}{0.335827} & \multicolumn{1}{c|}{0.333876} & 0.331739 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.223844}                     & \multicolumn{1}{c|}{0.220389} & 0.217087 & \multicolumn{1}{c|}{0.232063} & \multicolumn{1}{c|}{0.228612} & 0.225319 & \multicolumn{1}{c|}{0.239952} & \multicolumn{1}{c|}{0.236520} & 0.233252 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.162054}                     & \multicolumn{1}{c|}{0.161298} & 0.160785 & \multicolumn{1}{c|}{0.169730} & \multicolumn{1}{c|}{0.168982} & 0.168489 & \multicolumn{1}{c|}{0.177382} & \multicolumn{1}{c|}{0.176630} & 0.176144 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.7} & 1                  & \multicolumn{2}{c|}{0.347695}                     & \multicolumn{1}{c|}{0.345913} & 0.343946 & \multicolumn{1}{c|}{0.356846} & \multicolumn{1}{c|}{0.354974} & 0.352915 & \multicolumn{1}{c|}{0.365655} & \multicolumn{1}{c|}{0.363691} & 0.361538 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.248412}                     & \multicolumn{1}{c|}{0.244743} & 0.241224 & \multicolumn{1}{c|}{0.257605} & \multicolumn{1}{c|}{0.253936} & 0.250421 & \multicolumn{1}{c|}{0.266447} & \multicolumn{1}{c|}{0.262793} & 0.259298 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.181807}                     & \multicolumn{1}{c|}{0.181027} & 0.180508 & \multicolumn{1}{c|}{0.190359} & \multicolumn{1}{c|}{0.189592} & 0.189101 & \multicolumn{1}{c|}{0.198880} & \multicolumn{1}{c|}{0.198115} & 0.197638 \\ \cline{3-14} 
		&                      & \multirow{3}{*}{0.8} & 1                  & \multicolumn{2}{c|}{0.371748}                     & \multicolumn{1}{c|}{0.369976} & 0.368020 & \multicolumn{1}{c|}{0.381904} & \multicolumn{1}{c|}{0.380041} & 0.377989 & \multicolumn{1}{c|}{0.391709} & \multicolumn{1}{c|}{0.389752} & 0.387602 \\ \cline{4-14} 
		&                      &                      & 1.5                & \multicolumn{2}{c|}{0.270647}                     & \multicolumn{1}{c|}{0.266817} & 0.263133 & \multicolumn{1}{c|}{0.280730} & \multicolumn{1}{c|}{0.276895} & 0.273211 & \multicolumn{1}{c|}{0.290447} & \multicolumn{1}{c|}{0.286623} & 0.282954 \\ \cline{4-14} 
		&                      &                      & 2                  & \multicolumn{2}{c|}{0.200162}                     & \multicolumn{1}{c|}{0.199364} & 0.198844 & \multicolumn{1}{c|}{0.209522} & \multicolumn{1}{c|}{0.208743} & 0.208257 & \multicolumn{1}{c|}{0.218845} & \multicolumn{1}{c|}{0.218073} & 0.217607 \\ \hline
	\end{longtable}
}
\newpage
\vspace*{1cm}
{\footnotesize
	\setlength\LTleft{-1.4cm}
	\begin{longtable}{|c|c|c|c|cccc|ccc|ccc|}
		\caption{Fraction of successful rate of retrial under the parameter variation}
		\label{tab3}\\
		\cline{1-14} 
		\multirow{2}{*}{$c$}  & \multirow{2}{*}{$\eta$}   & \multirow{2}{*}{$\theta$}   & \multirow{2}{*}{$\beta$} & \multicolumn{1}{c|}{$\lambda$} & \multicolumn{3}{c|}{2.4}                                            & \multicolumn{3}{c|}{2.5}                                                 & \multicolumn{3}{c|}{2.6}                                                 \\ \cline{5-14} 
		&                      &                      &                    & \multicolumn{1}{c|}{$\mu$} & \multicolumn{1}{c|}{4.9} & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      \\ \hline
		\endfirsthead
		\multicolumn{14}{c}%
		{{\bfseries Table \thetable\ continued from previous page}} \\
		\cline{1-14} 
		\multirow{2}{*}{$ c $}  & \multirow{2}{*}{$ \eta $}   & \multirow{2}{*}{$ \theta $}   & \multirow{2}{*}{$ \beta $} & \multicolumn{1}{c|}{$ \lambda $} & \multicolumn{3}{c|}{2.4}                                            & \multicolumn{3}{c|}{2.5}                                                 & \multicolumn{3}{c|}{2.6}                                                 \\ \cline{5-14} 
		&                      &                      &                    & \multicolumn{1}{c|}{$ \mu $} & \multicolumn{1}{c|}{4.9} & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      \\ \hline
		\endhead
		\multirow{15}{*}{2} & \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{98.7165} & \multicolumn{1}{c|}{104.3344} & 110.0737 & \multicolumn{1}{c|}{80.4930} & \multicolumn{1}{c|}{84.9905} & 89.5778 & \multicolumn{1}{c|}{66.1961} & \multicolumn{1}{c|}{69.8320} & 73.5351 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{127.8396} & \multicolumn{1}{c|}{136.9741} & 146.5567 & \multicolumn{1}{c|}{105.6185} & \multicolumn{1}{c|}{113.1000} & 120.9419 & \multicolumn{1}{c|}{87.9277} & \multicolumn{1}{c|}{94.1030} & 100.5702 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{132.6868} & \multicolumn{1}{c|}{142.4772} & 152.7901 & \multicolumn{1}{c|}{110.0718} & \multicolumn{1}{c|}{118.1507} & 126.6569 & \multicolumn{1}{c|}{92.0150} & \multicolumn{1}{c|}{98.7337} & 105.8046 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{98.6237} & \multicolumn{1}{c|}{104.2369} & 109.9712 & \multicolumn{1}{c|}{80.4062} & \multicolumn{1}{c|}{84.8996} & 89.4825 & \multicolumn{1}{c|}{66.1147} & \multicolumn{1}{c|}{69.7470} & 73.4462 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{127.7995} & \multicolumn{1}{c|}{136.9321} & 146.5129 & \multicolumn{1}{c|}{105.5787} & \multicolumn{1}{c|}{113.0585} & 120.8986 & \multicolumn{1}{c|}{87.8885} & \multicolumn{1}{c|}{94.0621} & 100.5276 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{132.6664} & \multicolumn{1}{c|}{142.4565} & 152.7690 & \multicolumn{1}{c|}{110.0509} & \multicolumn{1}{c|}{118.1294} & 126.6352 & \multicolumn{1}{c|}{91.9936} & \multicolumn{1}{c|}{98.7120} & 105.7825 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{98.5413} & \multicolumn{1}{c|}{104.1504} & 109.8803 & \multicolumn{1}{c|}{80.3290} & \multicolumn{1}{c|}{84.8188} & 89.3979 & \multicolumn{1}{c|}{66.0422} & \multicolumn{1}{c|}{69.6713} & 73.3671 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{127.7622} & \multicolumn{1}{c|}{136.8933} & 146.4724 & \multicolumn{1}{c|}{105.5418} & \multicolumn{1}{c|}{113.0200} & 120.8586 & \multicolumn{1}{c|}{87.8520} & \multicolumn{1}{c|}{94.0241} & 100.4881 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{132.6466} & \multicolumn{1}{c|}{142.4364} & 152.7485 & \multicolumn{1}{c|}{110.0306} & \multicolumn{1}{c|}{118.1088} & 126.6142 & \multicolumn{1}{c|}{91.9729} & \multicolumn{1}{c|}{98.6909} & 105.7610 \\ \cline{2-14} 
		& \multirow{3}{*}{2.7} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{98.8929} & \multicolumn{1}{c|}{104.5305} & 110.2910 & \multicolumn{1}{c|}{80.6439} & \multicolumn{1}{c|}{85.1579} & 89.7630 & \multicolumn{1}{c|}{66.3256} & \multicolumn{1}{c|}{69.9755} & 73.6934 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{127.9207} & \multicolumn{1}{c|}{137.0666} & 146.6620 & \multicolumn{1}{c|}{105.6925} & \multicolumn{1}{c|}{113.1843} & 121.0378 & \multicolumn{1}{c|}{87.9952} & \multicolumn{1}{c|}{94.1798} & 100.6575 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{132.7138} & \multicolumn{1}{c|}{142.5082} & 152.8255 & \multicolumn{1}{c|}{110.0974} & \multicolumn{1}{c|}{118.1801} & 126.6905 & \multicolumn{1}{c|}{92.0392} & \multicolumn{1}{c|}{98.7615} & 105.8364 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{98.7999} & \multicolumn{1}{c|}{104.4328} & 110.1883 & \multicolumn{1}{c|}{80.5569} & \multicolumn{1}{c|}{85.0668} & 89.6675 & \multicolumn{1}{c|}{66.2440} & \multicolumn{1}{c|}{69.8902} & 73.6043 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{127.8807} & \multicolumn{1}{c|}{137.0248} & 146.6184 & \multicolumn{1}{c|}{105.6529} & \multicolumn{1}{c|}{113.1430} & 120.9947 & \multicolumn{1}{c|}{87.9561} & \multicolumn{1}{c|}{94.1391} & 100.6151 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{132.6936} & \multicolumn{1}{c|}{142.4877} & 152.8047 & \multicolumn{1}{c|}{110.0767} & \multicolumn{1}{c|}{118.1590} & 126.6691 & \multicolumn{1}{c|}{92.0180} & \multicolumn{1}{c|}{98.7400} & 105.8145 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{98.7173} & \multicolumn{1}{c|}{104.3461} & 110.0972 & \multicolumn{1}{c|}{80.4795} & \multicolumn{1}{c|}{84.9858} & 89.5826 & \multicolumn{1}{c|}{66.1713} & \multicolumn{1}{c|}{69.8143} & 73.5250 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{127.8436} & \multicolumn{1}{c|}{136.9861} & 146.5780 & \multicolumn{1}{c|}{105.6161} & \multicolumn{1}{c|}{113.1047} & 120.9548 & \multicolumn{1}{c|}{87.9197} & \multicolumn{1}{c|}{94.1013} & 100.5757 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{132.6739} & \multicolumn{1}{c|}{142.4678} & 152.7845 & \multicolumn{1}{c|}{110.0565} & \multicolumn{1}{c|}{118.1386} & 126.6483 & \multicolumn{1}{c|}{91.9975} & \multicolumn{1}{c|}{98.7191} & 105.7933 \\ \cline{2-14} 
		& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{99.0496} & \multicolumn{1}{c|}{104.7049} & 110.4842 & \multicolumn{1}{c|}{80.7782} & \multicolumn{1}{c|}{85.3070} & 89.9278 & \multicolumn{1}{c|}{66.4410} & \multicolumn{1}{c|}{70.1033} & 73.8345 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{127.9926} & \multicolumn{1}{c|}{137.1487} & 146.7554 & \multicolumn{1}{c|}{105.7583} & \multicolumn{1}{c|}{113.2593} & 121.1231 & \multicolumn{1}{c|}{88.0553} & \multicolumn{1}{c|}{94.2482} & 100.7352 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{132.7377} & \multicolumn{1}{c|}{142.5356} & 152.8569 & \multicolumn{1}{c|}{110.1201} & \multicolumn{1}{c|}{118.2062} & 126.7204 & \multicolumn{1}{c|}{92.0608} & \multicolumn{1}{c|}{98.7862} & 105.8647 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{98.9564} & \multicolumn{1}{c|}{104.6069} & 110.3812 & \multicolumn{1}{c|}{80.6910} & \multicolumn{1}{c|}{85.2156} & 89.8321 & \multicolumn{1}{c|}{66.3592} & \multicolumn{1}{c|}{70.0178} & 73.7452 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{127.9528} & \multicolumn{1}{c|}{137.1071} & 146.7120 & \multicolumn{1}{c|}{105.7188} & \multicolumn{1}{c|}{113.2181} & 121.0801 & \multicolumn{1}{c|}{88.0163} & \multicolumn{1}{c|}{94.2076} & 100.6928 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{132.7176} & \multicolumn{1}{c|}{142.5153} & 152.8363 & \multicolumn{1}{c|}{110.0995} & \multicolumn{1}{c|}{118.1852} & 126.6991 & \multicolumn{1}{c|}{92.0397} & \multicolumn{1}{c|}{98.7649} & 105.8429 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{98.8737} & \multicolumn{1}{c|}{104.5200} & 110.2899 & \multicolumn{1}{c|}{80.6134} & \multicolumn{1}{c|}{85.1344} & 89.7470 & \multicolumn{1}{c|}{66.2863} & \multicolumn{1}{c|}{69.9417} & 73.6657 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{127.9158} & \multicolumn{1}{c|}{137.0685} & 146.6718 & \multicolumn{1}{c|}{105.6821} & \multicolumn{1}{c|}{113.1799} & 121.0403 & \multicolumn{1}{c|}{87.9800} & \multicolumn{1}{c|}{94.1698} & 100.6536 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{132.6981} & \multicolumn{1}{c|}{142.4955} & 152.8163 & \multicolumn{1}{c|}{110.0795} & \multicolumn{1}{c|}{118.1650} & 126.6785 & \multicolumn{1}{c|}{92.0193} & \multicolumn{1}{c|}{98.7442} & 105.8219 \\ \cline{1-14} 
		\multirow{27}{*}{3} & \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{110.7908} & \multicolumn{1}{c|}{113.2895} & 115.6987 & \multicolumn{1}{c|}{90.7908} & \multicolumn{1}{c|}{92.8020} & 94.7401 & \multicolumn{1}{c|}{75.1104} & \multicolumn{1}{c|}{76.7477} & 78.3247 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{263.7748} & \multicolumn{1}{c|}{276.9133} & 290.1810 & \multicolumn{1}{c|}{215.7643} & \multicolumn{1}{c|}{226.2968} & 236.9174 & \multicolumn{1}{c|}{178.0352} & \multicolumn{1}{c|}{186.5601} & 195.1446 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{296.3682} & \multicolumn{1}{c|}{317.9867} & 340.7382 & \multicolumn{1}{c|}{245.6361} & \multicolumn{1}{c|}{263.4209} & 282.1268 & \multicolumn{1}{c|}{205.1552} & \multicolumn{1}{c|}{219.8972} & 235.3933 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{110.7415} & \multicolumn{1}{c|}{113.2370} & 115.6429 & \multicolumn{1}{c|}{90.7433} & \multicolumn{1}{c|}{92.7517} & 94.6870 & \multicolumn{1}{c|}{75.0643} & \multicolumn{1}{c|}{76.6993} & 78.2739 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{263.7527} & \multicolumn{1}{c|}{276.8908} & 290.1578 & \multicolumn{1}{c|}{215.7398} & \multicolumn{1}{c|}{226.2718} & 236.8918 & \multicolumn{1}{c|}{178.0087} & \multicolumn{1}{c|}{186.5331} & 195.1171 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{296.3360} & \multicolumn{1}{c|}{317.9526} & 340.7023 & \multicolumn{1}{c|}{245.6035} & \multicolumn{1}{c|}{263.3866} & 282.0907 & \multicolumn{1}{c|}{205.1224} & \multicolumn{1}{c|}{219.8628} & 235.3572 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{110.7073} & \multicolumn{1}{c|}{113.2002} & 115.6034 & \multicolumn{1}{c|}{90.7094} & \multicolumn{1}{c|}{92.7157} & 94.6488 & \multicolumn{1}{c|}{75.0307} & \multicolumn{1}{c|}{76.6638} & 78.2365 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{263.7358} & \multicolumn{1}{c|}{276.8739} & 290.1407 & \multicolumn{1}{c|}{215.7205} & \multicolumn{1}{c|}{226.2525} & 236.8723 & \multicolumn{1}{c|}{177.9874} & \multicolumn{1}{c|}{186.5116} & 195.0954 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{296.3050} & \multicolumn{1}{c|}{317.9200} & 340.6679 & \multicolumn{1}{c|}{245.5724} & \multicolumn{1}{c|}{263.3539} & 282.0564 & \multicolumn{1}{c|}{205.0912} & \multicolumn{1}{c|}{219.8300} & 235.3228 \\ \cline{2-14} 
		& \multirow{9}{*}{2.7} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{110.9687} & \multicolumn{1}{c|}{113.4679} & 115.8771 & \multicolumn{1}{c|}{90.9595} & \multicolumn{1}{c|}{92.9722} & 94.9114 & \multicolumn{1}{c|}{75.2682} & \multicolumn{1}{c|}{76.9076} & 78.4864 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{264.3976} & \multicolumn{1}{c|}{277.5859} & 290.9050 & \multicolumn{1}{c|}{216.3147} & \multicolumn{1}{c|}{226.8910} & 237.5570 & \multicolumn{1}{c|}{178.5220} & \multicolumn{1}{c|}{187.0855} & 195.7100 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{296.5474} & \multicolumn{1}{c|}{318.1907} & 340.9698 & \multicolumn{1}{c|}{245.8063} & \multicolumn{1}{c|}{263.6144} & 282.3463 & \multicolumn{1}{c|}{205.3163} & \multicolumn{1}{c|}{220.0802} & 235.6008 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{110.9169} & \multicolumn{1}{c|}{113.4127} & 115.8184 & \multicolumn{1}{c|}{90.9099} & \multicolumn{1}{c|}{92.9198} & 94.8561 & \multicolumn{1}{c|}{75.2203} & \multicolumn{1}{c|}{76.8573} & 78.4337 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{264.3798} & \multicolumn{1}{c|}{277.5678} & 290.8864 & \multicolumn{1}{c|}{216.2940} & \multicolumn{1}{c|}{226.8700} & 237.5355 & \multicolumn{1}{c|}{178.4991} & \multicolumn{1}{c|}{187.0621} & 195.6861 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{296.5168} & \multicolumn{1}{c|}{318.1583} & 340.9358 & \multicolumn{1}{c|}{245.7752} & \multicolumn{1}{c|}{263.5817} & 282.3120 & \multicolumn{1}{c|}{205.2849} & \multicolumn{1}{c|}{220.0473} & 235.5662 \\ \cline{3-14} 
		&  & & 1 & \multicolumn{2}{c|}{110.8805} & \multicolumn{1}{c|}{113.3737} & 115.7767 & \multicolumn{1}{c|}{90.8744} & \multicolumn{1}{c|}{92.8820} & 94.8159 & \multicolumn{1}{c|}{75.1853} & \multicolumn{1}{c|}{76.8203} & 78.3947 \\ \cline{4-14} 
		&  & \multirow{2}{*}{0.8}  & 1.5 & \multicolumn{2}{c|}{264.3672} & \multicolumn{1}{c|}{277.5553} & 290.8739 & \multicolumn{1}{c|}{216.2787} & \multicolumn{1}{c|}{226.8547} & 237.5200 & \multicolumn{1}{c|}{178.4813} & \multicolumn{1}{c|}{187.0443} & 195.6681 \\ \cline{4-14} 
		&  &   & 2 & \multicolumn{2}{c|}{296.4874} & \multicolumn{1}{c|}{318.1274} & 340.9032 & \multicolumn{1}{c|}{245.7455} & \multicolumn{1}{c|}{263.5505} & 282.2793 & \multicolumn{1}{c|}{205.2550} & \multicolumn{1}{c|}{220.0160} & 235.5335 \\ \cline{2-14} 
		& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{111.1049} & \multicolumn{1}{c|}{113.6027} & 116.0101 & \multicolumn{1}{c|}{91.0928} & \multicolumn{1}{c|}{93.1055} & 95.0443 & \multicolumn{1}{c|}{75.3956} & \multicolumn{1}{c|}{77.0359} & 78.6152 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{264.9401} & \multicolumn{1}{c|}{278.1705} & 291.5330 & \multicolumn{1}{c|}{216.7961} & \multicolumn{1}{c|}{227.4098} & 238.1142 & \multicolumn{1}{c|}{178.9495} & \multicolumn{1}{c|}{187.5460} & 196.2047 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{296.7068} & \multicolumn{1}{c|}{318.3721} & 341.1759 & \multicolumn{1}{c|}{245.9579} & \multicolumn{1}{c|}{263.7868} & 282.5420 & \multicolumn{1}{c|}{205.4601} & \multicolumn{1}{c|}{220.2436} & 235.7859 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{111.0504} & \multicolumn{1}{c|}{113.5448} & 115.9486 & \multicolumn{1}{c|}{91.0410} & \multicolumn{1}{c|}{93.0507} & 94.9865 & \multicolumn{1}{c|}{75.3459} & \multicolumn{1}{c|}{76.9836} & 78.5604 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{264.9254} & \multicolumn{1}{c|}{278.1555} & 291.5175 & \multicolumn{1}{c|}{216.7783} & \multicolumn{1}{c|}{227.3916} & 238.0956 & \multicolumn{1}{c|}{178.9290} & \multicolumn{1}{c|}{187.5252} & 196.1834 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{296.6775} & \multicolumn{1}{c|}{318.3412} & 341.1434 & \multicolumn{1}{c|}{245.9280} & \multicolumn{1}{c|}{263.7554} & 282.5090 & \multicolumn{1}{c|}{205.4298} & \multicolumn{1}{c|}{220.2119} & 235.7527 \\ \cline{3-14} 
		&  & \multirow{1}{*}{0.8} & 1 & \multicolumn{2}{c|}{111.0119} & \multicolumn{1}{c|}{113.5034} & 115.9044 & \multicolumn{1}{c|}{91.0036} & \multicolumn{1}{c|}{93.0109} & 94.9443 & \multicolumn{1}{c|}{75.3092} & \multicolumn{1}{c|}{76.9450} & 78.5197 \\ \cline{1-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{264.9161} & \multicolumn{1}{c|}{278.1463} & 291.5083 & \multicolumn{1}{c|}{216.7658} & \multicolumn{1}{c|}{227.3792} & 238.0831 & \multicolumn{1}{c|}{178.9139} & \multicolumn{1}{c|}{187.5101} & 196.1681 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{296.6494} & \multicolumn{1}{c|}{318.3117} & 341.1124 & \multicolumn{1}{c|}{245.8995} & \multicolumn{1}{c|}{263.7255} & 282.4777 & \multicolumn{1}{c|}{205.4010} & \multicolumn{1}{c|}{220.1817} & 235.7212 \\ \cline{1-14} 
		\multirow{27}{*}{4} & \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{177.8154} & \multicolumn{1}{c|}{185.9085} & 194.0108 & \multicolumn{1}{c|}{143.5752} & \multicolumn{1}{c|}{149.9233} & 156.2662 & \multicolumn{1}{c|}{117.0305} & \multicolumn{1}{c|}{122.0666} & 127.0899 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{276.6210} & \multicolumn{1}{c|}{295.5775} & 315.3668 & \multicolumn{1}{c|}{227.5709} & \multicolumn{1}{c|}{242.9492} & 258.9817 & \multicolumn{1}{c|}{188.6526} & \multicolumn{1}{c|}{201.2228} & 214.3101 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{349.0936} & \multicolumn{1}{c|}{371.7439} & 395.2441 & \multicolumn{1}{c|}{287.6770} & \multicolumn{1}{c|}{306.0949} & 325.1817 & \multicolumn{1}{c|}{238.9754} & \multicolumn{1}{c|}{254.0753} & 269.7057 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{177.6689} & \multicolumn{1}{c|}{185.7526} & 193.8450 & \multicolumn{1}{c|}{143.4428} & \multicolumn{1}{c|}{149.7829} & 156.1175 & \multicolumn{1}{c|}{116.9103} & \multicolumn{1}{c|}{121.9395} & 126.9557 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{276.5632} & \multicolumn{1}{c|}{295.5169} & 315.3033 & \multicolumn{1}{c|}{227.5143} & \multicolumn{1}{c|}{242.8900} & 258.9196 & \multicolumn{1}{c|}{188.5972} & \multicolumn{1}{c|}{201.1649} & 214.2495 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{349.0063} & \multicolumn{1}{c|}{371.6534} & 395.1502 & \multicolumn{1}{c|}{287.5963} & \multicolumn{1}{c|}{306.0114} & 325.0953 & \multicolumn{1}{c|}{238.9005} & \multicolumn{1}{c|}{253.9977} & 269.6256 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{177.5413} & \multicolumn{1}{c|}{185.6169} & 193.7008 & \multicolumn{1}{c|}{143.3275} & \multicolumn{1}{c|}{149.6606} & 155.9880 & \multicolumn{1}{c|}{116.8054} & \multicolumn{1}{c|}{121.8288} & 126.8389 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{276.5110} & \multicolumn{1}{c|}{295.4622} & 315.2460 & \multicolumn{1}{c|}{227.4630} & \multicolumn{1}{c|}{242.8364} & 258.8636 & \multicolumn{1}{c|}{188.5470} & \multicolumn{1}{c|}{201.1126} & 214.1948 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{348.9226} & \multicolumn{1}{c|}{371.5665} & 395.0602 & \multicolumn{1}{c|}{287.5192} & \multicolumn{1}{c|}{305.9315} & 325.0125 & \multicolumn{1}{c|}{238.8290} & \multicolumn{1}{c|}{253.9237} & 269.5491 \\ \cline{2-14} 
		& \multirow{9}{*}{2.7} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{178.5603} & \multicolumn{1}{c|}{186.7159} & 194.8829 & \multicolumn{1}{c|}{144.2022} & \multicolumn{1}{c|}{150.6012} & 156.9967 & \multicolumn{1}{c|}{117.5606} & \multicolumn{1}{c|}{122.6385} & 127.7048 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{277.1124} & \multicolumn{1}{c|}{296.1334} & 315.9942 & \multicolumn{1}{c|}{228.0172} & \multicolumn{1}{c|}{243.4533} & 259.5495 & \multicolumn{1}{c|}{189.0573} & \multicolumn{1}{c|}{201.6791} & 214.8232 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{349.6335} & \multicolumn{1}{c|}{372.3436} & 395.9085 & \multicolumn{1}{c|}{288.1600} & \multicolumn{1}{c|}{306.6313} & 325.7758 & \multicolumn{1}{c|}{239.4081} & \multicolumn{1}{c|}{254.5555} & 270.2374 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{178.4128} & \multicolumn{1}{c|}{186.5588} & 194.7158 & \multicolumn{1}{c|}{144.0689} & \multicolumn{1}{c|}{150.4597} & 156.8468 & \multicolumn{1}{c|}{117.4395} & \multicolumn{1}{c|}{122.5105} & 127.5696 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{277.0554} & \multicolumn{1}{c|}{296.0737} & 315.9316 & \multicolumn{1}{c|}{227.9612} & \multicolumn{1}{c|}{243.3948} & 259.4882 & \multicolumn{1}{c|}{189.0026} & \multicolumn{1}{c|}{201.6219} & 214.7634 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{349.5612} & \multicolumn{1}{c|}{372.2691} & 395.8316 & \multicolumn{1}{c|}{288.0925} & \multicolumn{1}{c|}{306.5617} & 325.7041 & \multicolumn{1}{c|}{239.3447} & \multicolumn{1}{c|}{254.4902} & 270.1702 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{178.2843} & \multicolumn{1}{c|}{186.4221} & 194.5704 & \multicolumn{1}{c|}{143.9527} & \multicolumn{1}{c|}{150.3365} & 156.7163 & \multicolumn{1}{c|}{117.3339} & \multicolumn{1}{c|}{122.3989} & 127.4518 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{277.0040} & \multicolumn{1}{c|}{296.0199} & 315.8752 & \multicolumn{1}{c|}{227.9107} & \multicolumn{1}{c|}{243.3420} & 259.4330 & \multicolumn{1}{c|}{188.9530} & \multicolumn{1}{c|}{201.5702} & 214.7094 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{349.4919} & \multicolumn{1}{c|}{372.1975} & 395.7578 & \multicolumn{1}{c|}{288.0280} & \multicolumn{1}{c|}{306.4952} & 325.6356 & \multicolumn{1}{c|}{239.2842} & \multicolumn{1}{c|}{254.4279} & 270.1062 \\ \cline{2-14} 
		& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{179.2280} & \multicolumn{1}{c|}{187.4396} & 195.6646 & \multicolumn{1}{c|}{144.7650} & \multicolumn{1}{c|}{151.2098} & 157.6525 & \multicolumn{1}{c|}{118.0372} & \multicolumn{1}{c|}{123.1526} & 128.2576 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{277.5513} & \multicolumn{1}{c|}{296.6299} & 316.5545 & \multicolumn{1}{c|}{228.4163} & \multicolumn{1}{c|}{243.9041} & 260.0573 & \multicolumn{1}{c|}{189.4198} & \multicolumn{1}{c|}{202.0878} & 215.2828 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{350.1123} & \multicolumn{1}{c|}{372.8750} & 396.4968 & \multicolumn{1}{c|}{288.5893} & \multicolumn{1}{c|}{307.1075} & 326.3029 & \multicolumn{1}{c|}{239.7934} & \multicolumn{1}{c|}{254.9828} & 270.7102 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{179.0795} & \multicolumn{1}{c|}{187.2814} & 195.4963 & \multicolumn{1}{c|}{144.6308} & \multicolumn{1}{c|}{151.0673} & 157.5015 & \multicolumn{1}{c|}{117.9152} & \multicolumn{1}{c|}{123.0237} & 128.1214 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{277.4949} & \multicolumn{1}{c|}{296.5709} & 316.4926 & \multicolumn{1}{c|}{228.3609} & \multicolumn{1}{c|}{243.8461} & 259.9967 & \multicolumn{1}{c|}{189.3655} & \multicolumn{1}{c|}{202.0311} & 215.2235 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{350.0523} & \multicolumn{1}{c|}{372.8134} & 396.4337 & \multicolumn{1}{c|}{288.5325} & \multicolumn{1}{c|}{307.0494} & 326.2433 & \multicolumn{1}{c|}{239.7394} & \multicolumn{1}{c|}{254.9275} & 270.6536 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{178.9502} & \multicolumn{1}{c|}{187.1437} & 195.3499 & \multicolumn{1}{c|}{144.5138} & \multicolumn{1}{c|}{150.9432} & 157.3700 & \multicolumn{1}{c|}{117.8088} & \multicolumn{1}{c|}{122.9112} & 128.0027 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{277.4441} & \multicolumn{1}{c|}{296.5177} & 316.4369 & \multicolumn{1}{c|}{228.3109} & \multicolumn{1}{c|}{243.7940} & 259.9421 & \multicolumn{1}{c|}{189.3165} & \multicolumn{1}{c|}{201.9800} & 215.1702 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{349.9948} & \multicolumn{1}{c|}{372.7544} & 396.3732 & \multicolumn{1}{c|}{288.4783} & \multicolumn{1}{c|}{306.9938} & 326.1865 & \multicolumn{1}{c|}{239.6880} & \multicolumn{1}{c|}{254.8750} & 270.5999 \\ \hline
	\end{longtable}

==> (inline-2) <==
\begin{longtable}{|c|c|c|c|cccc|ccc|ccc|}
		\caption{Mean waiting time for orbit customers  under the impact of parameters}
		\label{tab4}\\
		\cline{1-14}
		\multirow{2}{*}{$c$}  & \multirow{2}{*}{$\eta$}   & \multirow{2}{*}{$\theta$}   & \multirow{2}{*}{$\beta$} & \multicolumn{1}{c|}{$\lambda$} & \multicolumn{3}{c|}{2.4}                                            & \multicolumn{3}{c|}{2.5}                                                 & \multicolumn{3}{c|}{2.6}                                                 \\ \cline{5-14} 
		&                      &                      &                    & \multicolumn{1}{c|}{$\mu$} & \multicolumn{1}{c|}{4.9} & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      \\ \hline
		\endfirsthead
		\multicolumn{14}{c}%
		{{\bfseries Table \thetable\ continued from previous page}} \\
		\hline
		\multirow{2}{*}{$ c $}  & \multirow{2}{*}{$ \eta $}   & \multirow{2}{*}{$ \theta $}   & \multirow{2}{*}{$ \beta $} & \multicolumn{1}{c|}{$ \lambda $} & \multicolumn{3}{c|}{2.4}                                            & \multicolumn{3}{c|}{2.5}                                                 & \multicolumn{3}{c|}{2.6}                                                 \\ \cline{5-14} 
		&                      &                      &                    & \multicolumn{1}{c|}{$ \mu $} & \multicolumn{1}{c|}{4.9} & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      \\ \hline
		\endhead
		\multirow{18}{*}{2} & \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.033279} & \multicolumn{1}{c|}{0.031156} & 0.029165 & \multicolumn{1}{c|}{0.038288} & \multicolumn{1}{c|}{0.035851} & 0.033563 & \multicolumn{1}{c|}{0.043807} & \multicolumn{1}{c|}{0.041027} & 0.038417 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.025736} & \multicolumn{1}{c|}{0.023661} & 0.021773 & \multicolumn{1}{c|}{0.029994} & \multicolumn{1}{c|}{0.027609} & 0.025436 & \multicolumn{1}{c|}{0.034780} & \multicolumn{1}{c|}{0.032052} & 0.029563 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.022679} & \multicolumn{1}{c|}{0.021326} & 0.020101 & \multicolumn{1}{c|}{0.027110} & \multicolumn{1}{c|}{0.025514} & 0.024070 & \multicolumn{1}{c|}{0.032177} & \multicolumn{1}{c|}{0.030308} & 0.028615 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{0.025422} & \multicolumn{1}{c|}{0.023791} & 0.022263 & \multicolumn{1}{c|}{0.029257} & \multicolumn{1}{c|}{0.027384} & 0.025628 & \multicolumn{1}{c|}{0.033485} & \multicolumn{1}{c|}{0.031347} & 0.029342 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.019850} & \multicolumn{1}{c|}{0.018261} & 0.016815 & \multicolumn{1}{c|}{0.023129} & \multicolumn{1}{c|}{0.021302} & 0.019638 & \multicolumn{1}{c|}{0.026814} & \multicolumn{1}{c|}{0.024724} & 0.022818 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.017888} & \multicolumn{1}{c|}{0.016829} & 0.017681 & \multicolumn{1}{c|}{0.021359} & \multicolumn{1}{c|}{0.020112} & 0.018982 & \multicolumn{1}{c|}{0.025324} & \multicolumn{1}{c|}{0.023865} & 0.022543 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{0.020201} & \multicolumn{1}{c|}{0.018899} & 0.017681 & \multicolumn{1}{c|}{0.023255} & \multicolumn{1}{c|}{0.021759} & 0.020358 & \multicolumn{1}{c|}{0.026622} & \multicolumn{1}{c|}{0.024914} & 0.023314 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.015921} & \multicolumn{1}{c|}{0.014655} & 0.013503 & \multicolumn{1}{c|}{0.018548} & \multicolumn{1}{c|}{0.017092} & 0.015766 & \multicolumn{1}{c|}{0.021498} & \multicolumn{1}{c|}{0.019833} & 0.018314 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.014636} & \multicolumn{1}{c|}{0.013775} & 0.012995 & \multicolumn{1}{c|}{0.017460} & \multicolumn{1}{c|}{0.016447} & 0.015529 & \multicolumn{1}{c|}{0.020681} & \multicolumn{1}{c|}{0.019498} & 0.018125 \\ \cline{2-14} 
		& \multirow{2}{*}{2.7} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.033226} & \multicolumn{1}{c|}{0.031100} & 0.029105 & \multicolumn{1}{c|}{0.038228} & \multicolumn{1}{c|}{0.035786} & 0.033495 & \multicolumn{1}{c|}{0.043738} & \multicolumn{1}{c|}{0.040953} & 0.038339 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.025710} & \multicolumn{1}{c|}{0.023638} & 0.021753 & \multicolumn{1}{c|}{0.029966} & \multicolumn{1}{c|}{0.027584} & 0.025414 & \multicolumn{1}{c|}{0.034749} & \multicolumn{1}{c|}{0.032024} & 0.029540 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.022724} & \multicolumn{1}{c|}{0.021370} & 0.020145 & \multicolumn{1}{c|}{0.027164} & \multicolumn{1}{c|}{0.025568} & 0.024124 & \multicolumn{1}{c|}{0.032243} & \multicolumn{1}{c|}{0.030374} & 0.028681 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{0.025383} & \multicolumn{1}{c|}{0.023749} & 0.022219 & \multicolumn{1}{c|}{0.029212} & \multicolumn{1}{c|}{0.027336} & 0.025577 & \multicolumn{1}{c|}{0.033433} & \multicolumn{1}{c|}{0.031292} & 0.029284 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.019831} & \multicolumn{1}{c|}{0.018244} & 0.016801 & \multicolumn{1}{c|}{0.023109} & \multicolumn{1}{c|}{0.021285} & 0.019623 & \multicolumn{1}{c|}{0.026792} & \multicolumn{1}{c|}{0.024705} & 0.022801 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.017923} & \multicolumn{1}{c|}{0.016863} & 0.015904 & \multicolumn{1}{c|}{0.021402} & \multicolumn{1}{c|}{0.020154} & 0.019024 & \multicolumn{1}{c|}{0.025376} & \multicolumn{1}{c|}{0.023917} & 0.022594 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{0.020171} & \multicolumn{1}{c|}{0.018867} & 0.017647 & \multicolumn{1}{c|}{0.023221} & \multicolumn{1}{c|}{0.021722} & 0.020319 & \multicolumn{1}{c|}{0.026582} & \multicolumn{1}{c|}{0.024872} & 0.023270 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.015907} & \multicolumn{1}{c|}{0.014643} & 0.013493 & \multicolumn{1}{c|}{0.018534} & \multicolumn{1}{c|}{0.017079} & 0.015755 & \multicolumn{1}{c|}{0.021483} & \multicolumn{1}{c|}{0.019819} & 0.018303 \\ \cline{1-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.014664} & \multicolumn{1}{c|}{0.013803} & 0.013022 & \multicolumn{1}{c|}{0.017494} & \multicolumn{1}{c|}{0.016481} & 0.015563 & \multicolumn{1}{c|}{0.020723} & \multicolumn{1}{c|}{0.019540} & 0.018466 \\ \cline{2-14} 
		& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.033163} & \multicolumn{1}{c|}{0.031032} & 0.029033 & \multicolumn{1}{c|}{0.038154} & \multicolumn{1}{c|}{0.035708} & 0.033412 & \multicolumn{1}{c|}{0.043655} & \multicolumn{1}{c|}{0.040865} & 0.038245 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.025677} & \multicolumn{1}{c|}{0.023609} & 0.021727 & \multicolumn{1}{c|}{0.029930} & \multicolumn{1}{c|}{0.027551} & 0.025385 & \multicolumn{1}{c|}{0.034709} & \multicolumn{1}{c|}{0.031989} & 0.029509 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.022773} & \multicolumn{1}{c|}{0.021419} & 0.020193 & \multicolumn{1}{c|}{0.027224} & \multicolumn{1}{c|}{0.025628} & 0.024184 & \multicolumn{1}{c|}{0.032316} & \multicolumn{1}{c|}{0.030447} & 0.028753 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{0.025335} & \multicolumn{1}{c|}{0.023699} & 0.022166 & \multicolumn{1}{c|}{0.029158} & \multicolumn{1}{c|}{0.027278} & 0.025516 & \multicolumn{1}{c|}{0.033371} & \multicolumn{1}{c|}{0.031226} & 0.029215 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.019808} & \multicolumn{1}{c|}{0.018223} & 0.016782 & \multicolumn{1}{c|}{0.023084} & \multicolumn{1}{c|}{0.021262} & 0.019603 & \multicolumn{1}{c|}{0.026764} & \multicolumn{1}{c|}{0.024680} & 0.022780 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.017961} & \multicolumn{1}{c|}{0.016901} & 0.015941 & \multicolumn{1}{c|}{0.029158} & \multicolumn{1}{c|}{0.020202} & 0.019071 & \multicolumn{1}{c|}{0.025433} & \multicolumn{1}{c|}{0.023974} & 0.022651 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{0.020135} & \multicolumn{1}{c|}{0.018829} & 0.017606 & \multicolumn{1}{c|}{0.023179} & \multicolumn{1}{c|}{0.021678} & 0.020272 & \multicolumn{1}{c|}{0.026535} & \multicolumn{1}{c|}{0.024821} & 0.023216 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.015890} & \multicolumn{1}{c|}{0.014627} & 0.013479 & \multicolumn{1}{c|}{0.018515} & \multicolumn{1}{c|}{0.017063} & 0.015741 & \multicolumn{1}{c|}{0.021462} & \multicolumn{1}{c|}{0.019801} & 0.018287 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.014695} & \multicolumn{1}{c|}{0.013834} & 0.013053 & \multicolumn{1}{c|}{0.017532} & \multicolumn{1}{c|}{0.016520} & 0.015601 & \multicolumn{1}{c|}{0.020770} & \multicolumn{1}{c|}{0.019586} & 0.018513 \\ \cline{1-14} 
		&  &  & 1 & \multicolumn{2}{c|}{0.019171} & \multicolumn{1}{c|}{0.018738} & 0.018339 & \multicolumn{1}{c|}{0.022778} & \multicolumn{1}{c|}{0.022271} & 0.021805 & \multicolumn{1}{c|}{0.026844} & \multicolumn{1}{c|}{0.026255} & 0.025712 \\ \cline{4-14} 
		&  &  \multirow{1}{*}{0.6} & 1.5 & \multicolumn{2}{c|}{0.009109} & \multicolumn{1}{c|}{0.008656} & 0.008243 & \multicolumn{1}{c|}{0.010849} & \multicolumn{1}{c|}{0.010318} & 0.009833 & \multicolumn{1}{c|}{0.012827} & \multicolumn{1}{c|}{0.012209} & 0.011644 \\ \cline{4-14} 
		&  & & 2 & \multicolumn{2}{c|}{0.008052} & \multicolumn{1}{c|}{0.007493} & 0.006991 & \multicolumn{1}{c|}{0.009511} & \multicolumn{1}{c|}{0.008858} & 0.008271 & \multicolumn{1}{c|}{0.011164} & \multicolumn{1}{c|}{0.010405} & 0.009722 \\ \cline{3-14} 
		&  \multirow{3}{*}{2.6} & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{0.015182} & \multicolumn{1}{c|}{0.014840} & 0.014525 & \multicolumn{1}{c|}{0.018019} & \multicolumn{1}{c|}{0.017620} & 0.017252 & \multicolumn{1}{c|}{0.021215} & \multicolumn{1}{c|}{0.020751} & 0.020323 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.007154} & \multicolumn{1}{c|}{0.006800} & 0.006476 & \multicolumn{1}{c|}{0.008513} & \multicolumn{1}{c|}{0.008097} & 0.007718 & \multicolumn{1}{c|}{0.010056} & \multicolumn{1}{c|}{0.009573} & 0.009131 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.006266} & \multicolumn{1}{c|}{0.005835} & 0.005446 & \multicolumn{1}{c|}{0.007396} & \multicolumn{1}{c|}{0.006892} & 0.006438 & \multicolumn{1}{c|}{0.008674} & \multicolumn{1}{c|}{0.008089} & 0.007561 \\ \cline{3-14} 
		\multirow{15}{*}{3} &  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{0.012463} & \multicolumn{1}{c|}{0.012183} & 0.011925 & \multicolumn{1}{c|}{0.014779} & \multicolumn{1}{c|}{0.014452} & 0.014151 & \multicolumn{1}{c|}{0.017384} & \multicolumn{1}{c|}{0.017005} & 0.016655 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.005831} & \multicolumn{1}{c|}{0.005543} & 0.005280 & \multicolumn{1}{c|}{0.006933} & \multicolumn{1}{c|}{0.006595} & 0.006287 & \multicolumn{1}{c|}{0.008183} & \multicolumn{1}{c|}{0.007791} & 0.007433 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.005066} & \multicolumn{1}{c|}{0.004720} & 0.004407 & \multicolumn{1}{c|}{0.005976} & \multicolumn{1}{c|}{0.005571} & 0.005206 & \multicolumn{1}{c|}{0.007004} & \multicolumn{1}{c|}{0.006534} & 0.006111 \\ \cline{2-14} 
		& \multirow{9}{*}{2.7} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.019119} & \multicolumn{1}{c|}{0.018689} & 0.018292 & \multicolumn{1}{c|}{0.022710} & \multicolumn{1}{c|}{0.022206} & 0.021742 & \multicolumn{1}{c|}{0.026756} & \multicolumn{1}{c|}{0.026170} & 0.025630 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.009075} & \multicolumn{1}{c|}{0.008623} & 0.008211 & \multicolumn{1}{c|}{0.010805} & \multicolumn{1}{c|}{0.010276} & 0.009793 & \multicolumn{1}{c|}{0.012774} & \multicolumn{1}{c|}{0.012157} & 0.011594 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.008039} & \multicolumn{1}{c|}{0.007481} & 0.006979 & \multicolumn{1}{c|}{0.009496} & \multicolumn{1}{c|}{0.008843} & 0.008255 & \multicolumn{1}{c|}{0.011145} & \multicolumn{1}{c|}{0.010386} & 0.009703 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{0.015142} & \multicolumn{1}{c|}{0.014802} & 0.014489 & \multicolumn{1}{c|}{0.017967} & \multicolumn{1}{c|}{0.017570} & 0.017203 & \multicolumn{1}{c|}{0.021147} & \multicolumn{1}{c|}{0.020685} & 0.020260 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.007128} & \multicolumn{1}{c|}{0.006774} & 0.006451 & \multicolumn{1}{c|}{0.008479} & \multicolumn{1}{c|}{0.008065} & 0.007687 & \multicolumn{1}{c|}{0.010014} & \multicolumn{1}{c|}{0.009532} & 0.009092 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.006256} & \multicolumn{1}{c|}{0.005824} & 0.005436 & \multicolumn{1}{c|}{0.007383} & \multicolumn{1}{c|}{0.006879} & 0.006425 & \multicolumn{1}{c|}{0.008659} & \multicolumn{1}{c|}{0.008073} & 0.007546 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{0.012431} & \multicolumn{1}{c|}{0.012153} & 0.011896 & \multicolumn{1}{c|}{0.014737} & \multicolumn{1}{c|}{0.014412} & 0.014112 & \multicolumn{1}{c|}{0.017330} & \multicolumn{1}{c|}{0.016953} & 0.016605 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.005810} & \multicolumn{1}{c|}{0.005522} & 0.005260 & \multicolumn{1}{c|}{0.006905} & \multicolumn{1}{c|}{0.006569} & 0.006262 & \multicolumn{1}{c|}{0.008149} & \multicolumn{1}{c|}{0.007758} & 0.007401 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.005057} & \multicolumn{1}{c|}{0.004711} & 0.004399 & \multicolumn{1}{c|}{0.005965} & \multicolumn{1}{c|}{0.005560} & 0.005196 & \multicolumn{1}{c|}{0.006991} & \multicolumn{1}{c|}{0.006521} & 0.006098 \\ \cline{2-14} 
		& \multirow{9}{*}{} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.019077} & \multicolumn{1}{c|}{0.018649} & 0.018254 & \multicolumn{1}{c|}{0.022653} & \multicolumn{1}{c|}{0.022152} & 0.021689 & \multicolumn{1}{c|}{0.026682} & \multicolumn{1}{c|}{0.026099} & 0.025561 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.009043} & \multicolumn{1}{c|}{0.008593} & 0.008182 & \multicolumn{1}{c|}{0.010766} & \multicolumn{1}{c|}{0.010238} & 0.009756 & \multicolumn{1}{c|}{0.012725} & \multicolumn{1}{c|}{0.012110} & 0.011548 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.008026} & \multicolumn{1}{c|}{0.007467} & 0.006965 & \multicolumn{1}{c|}{0.009479} & \multicolumn{1}{c|}{0.008826} & 0.008239 & \multicolumn{1}{c|}{0.011125} & \multicolumn{1}{c|}{0.010366} & 0.009682 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{0.015110} & \multicolumn{1}{c|}{0.014772} & 0.014460 & \multicolumn{1}{c|}{0.017924} & \multicolumn{1}{c|}{0.017528} & 0.017164 & \multicolumn{1}{c|}{0.021091} & \multicolumn{1}{c|}{0.020631} & 0.020207 \\ \cline{4-14} 
		& 2.8 &  & 1.5 & \multicolumn{2}{c|}{0.007103} & \multicolumn{1}{c|}{0.006751} & 0.006429 & \multicolumn{1}{c|}{0.008448} & \multicolumn{1}{c|}{0.008035} & 0.007658 & \multicolumn{1}{c|}{0.009976} & \multicolumn{1}{c|}{0.009496} & 0.009057 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.006245} & \multicolumn{1}{c|}{0.005813} & 0.005425 & \multicolumn{1}{c|}{0.007370} & \multicolumn{1}{c|}{0.006865} & 0.006412 & \multicolumn{1}{c|}{0.008642} & \multicolumn{1}{c|}{0.008057} & 0.007530 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{0.012406} & \multicolumn{1}{c|}{0.012128} & 0.011873 & \multicolumn{1}{c|}{0.014703} & \multicolumn{1}{c|}{0.014379} & 0.014080 & \multicolumn{1}{c|}{0.017285} & \multicolumn{1}{c|}{0.016909} & 0.016563 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.005790} & \multicolumn{1}{c|}{0.005503} & 0.005241 & \multicolumn{1}{c|}{0.006881} & \multicolumn{1}{c|}{0.006545} & 0.006239 & \multicolumn{1}{c|}{0.008118} & \multicolumn{1}{c|}{0.007729} & 0.007373 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.005048} & \multicolumn{1}{c|}{0.004702} & 0.004390 & \multicolumn{1}{c|}{0.005953} & \multicolumn{1}{c|}{0.005549} & 0.005184 & \multicolumn{1}{c|}{0.006977} & \multicolumn{1}{c|}{0.006507} & 0.006084 \\ \cline{1-14} 
		\multirow{27}{*}{4} & \multirow{5}{*}{2.6} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.012093} & \multicolumn{1}{c|}{0.011549} & 0.011053 & \multicolumn{1}{c|}{0.014585} & \multicolumn{1}{c|}{0.013946} & 0.013362 & \multicolumn{1}{c|}{0.017449} & \multicolumn{1}{c|}{0.016702} & 0.016020 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.009639} & \multicolumn{1}{c|}{0.008917} & 0.008271 & \multicolumn{1}{c|}{0.011361} & \multicolumn{1}{c|}{0.010523} & 0.009771 & \multicolumn{1}{c|}{0.013316} & \multicolumn{1}{c|}{0.012348} & 0.011479 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.013761} & \multicolumn{1}{c|}{0.012535} & 0.011430 & \multicolumn{1}{c|}{0.015787} & \multicolumn{1}{c|}{0.014394} & 0.013140 & \multicolumn{1}{c|}{0.018046} & \multicolumn{1}{c|}{0.016471} & 0.015052 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{0.009572} & \multicolumn{1}{c|}{0.009143} & 0.008751 & \multicolumn{1}{c|}{0.011533} & \multicolumn{1}{c|}{0.011030} & 0.010569 & \multicolumn{1}{c|}{0.013784} & \multicolumn{1}{c|}{0.013196} & 0.012659 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.007517} & \multicolumn{1}{c|}{0.006960} & 0.006460 & \multicolumn{1}{c|}{0.008854} & \multicolumn{1}{c|}{0.008207} & 0.007626 & \multicolumn{1}{c|}{0.010371} & \multicolumn{1}{c|}{0.009624} & 0.008953 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.010514} & \multicolumn{1}{c|}{0.009585} & 0.008748 & \multicolumn{1}{c|}{0.012064} & \multicolumn{1}{c|}{0.011009} & 0.010059 & \multicolumn{1}{c|}{0.013793} & \multicolumn{1}{c|}{0.012600} & 0.011524 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{0.008360} & \multicolumn{1}{c|}{0.007628} & 0.006968 & \multicolumn{1}{c|}{0.009456} & \multicolumn{1}{c|}{0.009045} & 0.008668 & \multicolumn{1}{c|}{0.011292} & \multicolumn{1}{c|}{0.010812} & 0.010373 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.006090} & \multicolumn{1}{c|}{0.005642} & 0.005239 & \multicolumn{1}{c|}{0.007169} & \multicolumn{1}{c|}{0.006649} & 0.006182 & \multicolumn{1}{c|}{0.008392} & \multicolumn{1}{c|}{0.007792} & 0.007253 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.007855} & \multicolumn{1}{c|}{0.007504} & 0.007183 & \multicolumn{1}{c|}{0.009596} & \multicolumn{1}{c|}{0.008764} & 0.008014 & \multicolumn{1}{c|}{0.010972} & \multicolumn{1}{c|}{0.010031} & 0.009182 \\ \cline{2-14} 
		& \multirow{9}{*}{2.7} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.012031} & \multicolumn{1}{c|}{0.011489} & 0.010993 & \multicolumn{1}{c|}{0.014508} & \multicolumn{1}{c|}{0.013870} & 0.013287 & \multicolumn{1}{c|}{0.017354} & \multicolumn{1}{c|}{0.016609} & 0.015927 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.009633} & \multicolumn{1}{c|}{0.008909} & 0.008260 & \multicolumn{1}{c|}{0.011351} & \multicolumn{1}{c|}{0.010511} & 0.009757 & \multicolumn{1}{c|}{0.013303} & \multicolumn{1}{c|}{0.012332} & 0.011461 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.013908} & \multicolumn{1}{c|}{0.012671} & 0.011554 & \multicolumn{1}{c|}{0.015950} & \multicolumn{1}{c|}{0.014544} & 0.013276 & \multicolumn{1}{c|}{0.018226} & \multicolumn{1}{c|}{0.016636} & 0.015202 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{0.009524} & \multicolumn{1}{c|}{0.009096} & 0.008704 & \multicolumn{1}{c|}{0.011473} & \multicolumn{1}{c|}{0.010970} & 0.010510 & \multicolumn{1}{c|}{0.013710} & \multicolumn{1}{c|}{0.013123} & 0.012587 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.007511} & \multicolumn{1}{c|}{0.006952} & 0.006451 & \multicolumn{1}{c|}{0.008846} & \multicolumn{1}{c|}{0.008197} & 0.007614 & \multicolumn{1}{c|}{0.010360} & \multicolumn{1}{c|}{0.009611} & 0.008938 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.010621} & \multicolumn{1}{c|}{0.009684} & 0.008839 & \multicolumn{1}{c|}{0.012184} & \multicolumn{1}{c|}{0.011119} & 0.010158 & \multicolumn{1}{c|}{0.013924} & \multicolumn{1}{c|}{0.012720} & 0.011633 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{0.007816} & \multicolumn{1}{c|}{0.007466} & 0.007145 & \multicolumn{1}{c|}{0.009407} & \multicolumn{1}{c|}{0.008996} & 0.008620 & \multicolumn{1}{c|}{0.011232} & \multicolumn{1}{c|}{0.010753} & 0.010315 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.006084} & \multicolumn{1}{c|}{0.005635} & 0.005232 & \multicolumn{1}{c|}{0.007161} & \multicolumn{1}{c|}{0.006640} & 0.006172 & \multicolumn{1}{c|}{0.008382} & \multicolumn{1}{c|}{0.007781} & 0.007240 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.008442} & \multicolumn{1}{c|}{0.007704} & 0.007037 & \multicolumn{1}{c|}{0.009687} & \multicolumn{1}{c|}{0.008847} & 0.008089 & \multicolumn{1}{c|}{0.011072} & \multicolumn{1}{c|}{0.010122} & 0.009265 \\ \cline{2-14} 
		& \multirow{5}{*}{2.8} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.011976} & \multicolumn{1}{c|}{0.011434} & 0.010939 & \multicolumn{1}{c|}{0.014439} & \multicolumn{1}{c|}{0.013802} & 0.013220 & \multicolumn{1}{c|}{0.017269} & \multicolumn{1}{c|}{0.016525} & 0.015845 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.009625} & \multicolumn{1}{c|}{0.008899} & 0.008249 & \multicolumn{1}{c|}{0.011340} & \multicolumn{1}{c|}{0.010497} & 0.009742 & \multicolumn{1}{c|}{0.013289} & \multicolumn{1}{c|}{0.012315} & 0.011442 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.014036} & \multicolumn{1}{c|}{0.012788} & 0.011662 & \multicolumn{1}{c|}{0.016092} & \multicolumn{1}{c|}{0.014675} & 0.013395 & \multicolumn{1}{c|}{0.018383} & \multicolumn{1}{c|}{0.016780} & 0.015332 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{0.009481} & \multicolumn{1}{c|}{0.009053} & 0.008662 & \multicolumn{1}{c|}{0.011419} & \multicolumn{1}{c|}{0.010917} & 0.010458 & \multicolumn{1}{c|}{0.013643} & \multicolumn{1}{c|}{0.013058} & 0.012522 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.007504} & \multicolumn{1}{c|}{0.006944} & 0.006441 & \multicolumn{1}{c|}{0.008836} & \multicolumn{1}{c|}{0.008186} & 0.007602 & \multicolumn{1}{c|}{0.010348} & \multicolumn{1}{c|}{0.009597} & 0.008922 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.010715} & \multicolumn{1}{c|}{0.009770} & 0.008917 & \multicolumn{1}{c|}{0.012287} & \multicolumn{1}{c|}{0.011214} & 0.010245 & \multicolumn{1}{c|}{0.014039} & \multicolumn{1}{c|}{0.012825} & 0.011728 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{0.007781} & \multicolumn{1}{c|}{0.007431} & 0.007111 & \multicolumn{1}{c|}{0.009364} & \multicolumn{1}{c|}{0.008953} & 0.008578 & \multicolumn{1}{c|}{0.011178} & \multicolumn{1}{c|}{0.010700} & 0.010262 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.006078} & \multicolumn{1}{c|}{0.005628} & 0.005224 & \multicolumn{1}{c|}{0.007153} & \multicolumn{1}{c|}{0.006631} & 0.006162 & \multicolumn{1}{c|}{0.008371} & \multicolumn{1}{c|}{0.007769} & 0.007227 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.008514} & \multicolumn{1}{c|}{0.007769} & 0.007096 & \multicolumn{1}{c|}{0.009766} & \multicolumn{1}{c|}{0.008919} & 0.008155 & \multicolumn{1}{c|}{0.011160} & \multicolumn{1}{c|}{0.010202} & 0.009337 \\ \cline{1-14} 
	\end{longtable}
}
\vspace*{.5cm}
{\footnotesize
	\setlength\LTleft{-1.4cm}
	\begin{longtable}{|c|c|c|c|cccc|ccc|ccc|}
		\caption{Mean waiting time for a waiting hall customer under the impact of parameters different parameters}
		\label{tab5}\\
		\hline
		\multirow{2}{*}{$c$}  & \multirow{2}{*}{$\eta$}   & \multirow{2}{*}{$\theta$}   & \multirow{2}{*}{$\beta$} & \multicolumn{1}{c|}{$\lambda$} & \multicolumn{3}{c|}{2.4}                                            & \multicolumn{3}{c|}{2.5}                                                 & \multicolumn{3}{c|}{2.6}                                                 \\ \cline{5-14} 
		&                      &                      &                    & \multicolumn{1}{c|}{$\mu$} & \multicolumn{1}{c|}{4.9} & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      & \multicolumn{1}{c|}{4.9}      & \multicolumn{1}{c|}{5}        & 5.1      \\ 	 \hline
		\endhead
		\multirow{27}{*}{2} & \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.975550} & \multicolumn{1}{c|}{0.972322} & 0.969182 & \multicolumn{1}{c|}{1.017790} & \multicolumn{1}{c|}{1.014531} & 1.011356 & \multicolumn{1}{c|}{1.063851} & \multicolumn{1}{c|}{1.060560} & 1.057346 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.918359} & \multicolumn{1}{c|}{0.913785} & 0.909720 & \multicolumn{1}{c|}{0.954241} & \multicolumn{1}{c|}{0.949683} & 0.945658 & \multicolumn{1}{c|}{0.993067} & \multicolumn{1}{c|}{0.988520} & 0.984533 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.898471} & \multicolumn{1}{c|}{0.889304} & 0.880625 & \multicolumn{1}{c|}{0.931381} & \multicolumn{1}{c|}{0.921842} & 0.912809 & \multicolumn{1}{c|}{0.966996} & \multicolumn{1}{c|}{0.957039} & 0.947606 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{1.031784} & \multicolumn{1}{c|}{1.028592} & 1.025490 & \multicolumn{1}{c|}{1.076556} & \multicolumn{1}{c|}{1.073328} & 1.070184 & \multicolumn{1}{c|}{1.125348} & \multicolumn{1}{c|}{1.122080} & 1.118891 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.979389} & \multicolumn{1}{c|}{0.974836} & 0.970790 & \multicolumn{1}{c|}{1.018319} & \multicolumn{1}{c|}{1.013766} & 1.009745 & \multicolumn{1}{c|}{1.060450} & \multicolumn{1}{c|}{1.055891} & 1.051891 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.961433} & \multicolumn{1}{c|}{0.952232} & 0.943521 & \multicolumn{1}{c|}{0.997523} & \multicolumn{1}{c|}{0.987934} & 0.978854 & \multicolumn{1}{c|}{1.036583} & \multicolumn{1}{c|}{1.026558} & 1.017060 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{1.079977} & \multicolumn{1}{c|}{1.076826} & 1.073767 & \multicolumn{1}{c|}{1.126822} & \multicolumn{1}{c|}{1.123629} & 1.120524 & \multicolumn{1}{c|}{1.177840} & \multicolumn{1}{c|}{1.174602} & 1.171448 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{1.033017} & \multicolumn{1}{c|}{1.028464} & 1.024417 & \multicolumn{1}{c|}{1.074575} & \multicolumn{1}{c|}{1.070005} & 1.065964 & \multicolumn{1}{c|}{1.119558} & \multicolumn{1}{c|}{1.114962} & 1.110923 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{1.017699} & \multicolumn{1}{c|}{1.008509} & 0.999808 & \multicolumn{1}{c|}{1.056616} & \multicolumn{1}{c|}{1.047028} & 1.037947 & \multicolumn{1}{c|}{1.098742} & \multicolumn{1}{c|}{1.088706} & 1.079195 \\ \cline{2-14} 
		& \multirow{9}{*}{2.7} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.977509} & \multicolumn{1}{c|}{0.974334} & 0.971245 & \multicolumn{1}{c|}{1.019765} & \multicolumn{1}{c|}{1.016559} & 1.013433 & \multicolumn{1}{c|}{1.065839} & \multicolumn{1}{c|}{1.062599} & 1.059433 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.921317} & \multicolumn{1}{c|}{0.916985} & 0.913159 & \multicolumn{1}{c|}{0.957328} & \multicolumn{1}{c|}{0.953022} & 0.949246 & \multicolumn{1}{c|}{0.996280} & \multicolumn{1}{c|}{0.991996} & 0.988269 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.900097} & \multicolumn{1}{c|}{0.891166} & 0.882744 & \multicolumn{1}{c|}{0.933045} & \multicolumn{1}{c|}{0.923748} & 0.914981 & \multicolumn{1}{c|}{0.968686} & \multicolumn{1}{c|}{0.958977} & 0.949817 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{1.034013} & \multicolumn{1}{c|}{1.030884} & 1.027843 & \multicolumn{1}{c|}{1.078810} & \multicolumn{1}{c|}{1.075643} & 1.072559 & \multicolumn{1}{c|}{1.127622} & \multicolumn{1}{c|}{1.124414} & 1.121284 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.982719} & \multicolumn{1}{c|}{0.978440} & 0.974667 & \multicolumn{1}{c|}{1.021795} & \multicolumn{1}{c|}{1.017528} & 1.013790 & \multicolumn{1}{c|}{1.064069} & \multicolumn{1}{c|}{1.059808} & 1.056103 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.963270} & \multicolumn{1}{c|}{0.954336} & 0.945917 & \multicolumn{1}{c|}{0.999401} & \multicolumn{1}{c|}{0.990087} & 0.981308 & \multicolumn{1}{c|}{1.038490} & \multicolumn{1}{c|}{1.028746} & 1.019557 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{1.082456} & \multicolumn{1}{c|}{1.079377} & 1.076387 & \multicolumn{1}{c|}{1.129332} & \multicolumn{1}{c|}{1.126210} & 1.123173 & \multicolumn{1}{c|}{1.180377} & \multicolumn{1}{c|}{1.177208} & 1.174121 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{1.036694} & \multicolumn{1}{c|}{1.032446} & 1.028701 & \multicolumn{1}{c|}{1.078413} & \multicolumn{1}{c|}{1.074160} & 1.070435 & \multicolumn{1}{c|}{1.123554} & \multicolumn{1}{c|}{1.119289} & 1.115578 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{1.019733} & \multicolumn{1}{c|}{1.010839} & 1.002462 & \multicolumn{1}{c|}{1.058695} & \multicolumn{1}{c|}{1.049411} & 1.040663 & \multicolumn{1}{c|}{1.100852} & \multicolumn{1}{c|}{1.091127} & 1.081957 \\ \cline{2-14} 
		& \multirow{4}{*}{2.8} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.976429} & \multicolumn{1}{c|}{0.973224} & 0.970107 & \multicolumn{1}{c|}{1.018673} & \multicolumn{1}{c|}{1.015438} & 1.012285 & \multicolumn{1}{c|}{1.064737} & \multicolumn{1}{c|}{1.061469} & 1.058277 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.919694} & \multicolumn{1}{c|}{0.915229} & 0.911273 & \multicolumn{1}{c|}{0.955631} & \multicolumn{1}{c|}{0.951187} & 0.947274 & \multicolumn{1}{c|}{0.994511} & \multicolumn{1}{c|}{0.990082} & 0.986213 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.899205} & \multicolumn{1}{c|}{0.890144} & 0.881582 & \multicolumn{1}{c|}{0.932130} & \multicolumn{1}{c|}{0.922701} & 0.913788 & \multicolumn{1}{c|}{0.967756} & \multicolumn{1}{c|}{0.957910} & 0.948601 \\ \cline{1-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{1.032785} & \multicolumn{1}{c|}{1.029621} & 1.026546 & \multicolumn{1}{c|}{1.077566} & \multicolumn{1}{c|}{1.074365} & 1.071248 & \multicolumn{1}{c|}{1.126364} & \multicolumn{1}{c|}{1.123122} & 1.119960 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.980892} & \multicolumn{1}{c|}{0.976463} & 0.972541 & \multicolumn{1}{c|}{1.019885} & \multicolumn{1}{c|}{1.015461} & 1.011568 & \multicolumn{1}{c|}{1.062077} & \multicolumn{1}{c|}{1.057652} & 1.053785 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.962262} & \multicolumn{1}{c|}{0.953181} & 0.944603 & \multicolumn{1}{c|}{0.998368} & \multicolumn{1}{c|}{0.988904} & 0.979960 & \multicolumn{1}{c|}{1.037439} & \multicolumn{1}{c|}{1.027542} & 1.018183 \\ \cline{3-14} 
		&  & \multirow{1}{*}{0.8} & 1 & \multicolumn{2}{c|}{1.081092} & \multicolumn{1}{c|}{1.077973} & 1.074946 & \multicolumn{1}{c|}{1.127948} & \multicolumn{1}{c|}{1.124787} & 1.121713 & \multicolumn{1}{c|}{1.178975} & \multicolumn{1}{c|}{1.175768} & 1.172644 \\ \cline{1-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{1.034677} & \multicolumn{1}{c|}{1.030262} & 1.026352 & \multicolumn{1}{c|}{1.076304} & \multicolumn{1}{c|}{1.071878} & 1.067980 & \multicolumn{1}{c|}{1.121355} & \multicolumn{1}{c|}{1.116908} & 1.113017 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{1.018616} & \multicolumn{1}{c|}{1.009560} & 1.001006 & \multicolumn{1}{c|}{1.057552} & \multicolumn{1}{c|}{1.048101} & 1.039171 & \multicolumn{1}{c|}{1.099690} & \multicolumn{1}{c|}{1.089794} & 1.080437 \\ \cline{1-14} 
		\multirow{27}{*}{3} & \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.964554} & \multicolumn{1}{c|}{0.961434} & 0.958382 & \multicolumn{1}{c|}{1.006429} & \multicolumn{1}{c|}{1.003233} & 1.000110 & \multicolumn{1}{c|}{1.052077} & \multicolumn{1}{c|}{1.048801} & 1.045599 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.919601} & \multicolumn{1}{c|}{0.918128} & 0.916615 & \multicolumn{1}{c|}{0.957597} & \multicolumn{1}{c|}{0.956216} & 0.954781 & \multicolumn{1}{c|}{0.998763} & \multicolumn{1}{c|}{0.997500} & 0.996168 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.849779} & \multicolumn{1}{c|}{0.848698} & 0.848103 & \multicolumn{1}{c|}{0.879957} & \multicolumn{1}{c|}{0.878935} & 0.878442 & \multicolumn{1}{c|}{0.912101} & \multicolumn{1}{c|}{0.911111} & 0.910702 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{1.019668} & \multicolumn{1}{c|}{1.016667} & 1.013731 & \multicolumn{1}{c|}{1.064013} & \multicolumn{1}{c|}{1.060936} & 1.057926 & \multicolumn{1}{c|}{1.112328} & \multicolumn{1}{c|}{1.109169} & 1.106081 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.979121} & \multicolumn{1}{c|}{0.977769} & 0.976373 & \multicolumn{1}{c|}{1.019974} & \multicolumn{1}{c|}{1.018709} & 1.017386 & \multicolumn{1}{c|}{1.064226} & \multicolumn{1}{c|}{1.063073} & 1.061847 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.911064} & \multicolumn{1}{c|}{0.910350} & 0.910125 & \multicolumn{1}{c|}{0.944185} & \multicolumn{1}{c|}{0.943540} & 0.943427 & \multicolumn{1}{c|}{0.979490} & \multicolumn{1}{c|}{0.978884} & 0.978864 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{1.067031} & \multicolumn{1}{c|}{1.064151} & 1.061333 & \multicolumn{1}{c|}{1.113404} & \multicolumn{1}{c|}{1.110449} & 1.107558 & \multicolumn{1}{c|}{1.163900} & \multicolumn{1}{c|}{1.160865} & 1.157895 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{1.031099} & \multicolumn{1}{c|}{1.029849} & 1.028553 & \multicolumn{1}{c|}{1.074354} & \multicolumn{1}{c|}{1.073184} & 1.071957 & \multicolumn{1}{c|}{1.121199} & \multicolumn{1}{c|}{1.120133} & 1.118995 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.965981} & \multicolumn{1}{c|}{0.965578} & 0.965661 & \multicolumn{1}{c|}{1.001729} & \multicolumn{1}{c|}{1.001398} & 1.001600 & \multicolumn{1}{c|}{1.039859} & \multicolumn{1}{c|}{1.039572} & 1.039874 \\ \cline{2-14} 
		& \multirow{2}{*}{2.7} & \multirow{2}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.966382} & \multicolumn{1}{c|}{0.963284} & 0.960255 & \multicolumn{1}{c|}{1.008266} & \multicolumn{1}{c|}{1.005092} & 1.001990 & \multicolumn{1}{c|}{1.053920} & \multicolumn{1}{c|}{1.050665} & 1.047484 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.923920} & \multicolumn{1}{c|}{0.922543} & 0.921121 & \multicolumn{1}{c|}{0.962104} & \multicolumn{1}{c|}{0.960821} & 0.959479 & \multicolumn{1}{c|}{1.003467} & \multicolumn{1}{c|}{1.002306} & 1.001067 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.855614} & \multicolumn{1}{c|}{0.854943} & 0.854746 & \multicolumn{1}{c|}{0.886073} & \multicolumn{1}{c|}{0.885492} & 0.885428 & \multicolumn{1}{c|}{0.918491} & \multicolumn{1}{c|}{0.917976} & 0.918029 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{1.021742} & \multicolumn{1}{c|}{1.018769} & 1.015859 & \multicolumn{1}{c|}{1.066102} & \multicolumn{1}{c|}{1.063052} & 1.060068 & \multicolumn{1}{c|}{1.114428} & \multicolumn{1}{c|}{1.111296} & 1.108233 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.983965} & \multicolumn{1}{c|}{0.982728} & 0.981440 & \multicolumn{1}{c|}{1.025034} & \multicolumn{1}{c|}{1.023887} & 1.022674 & \multicolumn{1}{c|}{1.069512} & \multicolumn{1}{c|}{1.068481} & 1.067369 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.917581} & \multicolumn{1}{c|}{0.917327} & 0.917547 & \multicolumn{1}{c|}{0.951017} & \multicolumn{1}{c|}{0.950864} & 0.951231 & \multicolumn{1}{c|}{0.986627} & \multicolumn{1}{c|}{0.986552} & 0.987050 \\ \cline{3-14} 
		&  & \multirow{1}{*}{0.8} & 1 & \multicolumn{2}{c|}{1.069330} & \multicolumn{1}{c|}{1.066482} & 1.063695 & \multicolumn{1}{c|}{1.115723} & \multicolumn{1}{c|}{1.112799} & 1.109937 & \multicolumn{1}{c|}{1.166235} & \multicolumn{1}{c|}{1.163230} & 1.160290 \\ \cline{1-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{1.036431} & \multicolumn{1}{c|}{1.035314} & 1.034143 & \multicolumn{1}{c|}{1.079928} & \multicolumn{1}{c|}{1.078894} & 1.077794 & \multicolumn{1}{c|}{1.127025} & \multicolumn{1}{c|}{1.126100} & 1.125094 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.973803} & \multicolumn{1}{c|}{0.973229} & 0.973128 & \multicolumn{1}{c|}{1.010161} & \multicolumn{1}{c|}{1.009430} & 1.009219 & \multicolumn{1}{c|}{1.048852} & \multicolumn{1}{c|}{1.047981} & 1.047684 \\ \cline{2-14} 
		& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.963059} & \multicolumn{1}{c|}{0.959919} & 0.956850 & \multicolumn{1}{c|}{1.004934} & \multicolumn{1}{c|}{1.001719} & 0.998578 & \multicolumn{1}{c|}{1.050585} & \multicolumn{1}{c|}{1.047290} & 1.044070 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.916002} & \multicolumn{1}{c|}{0.914447} & 0.912859 & \multicolumn{1}{c|}{0.953856} & \multicolumn{1}{c|}{0.952393} & 0.950882 & \multicolumn{1}{c|}{0.994875} & \multicolumn{1}{c|}{0.993529} & 0.992119 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.844838} & \multicolumn{1}{c|}{0.843401} & 0.842462 & \multicolumn{1}{c|}{0.874797} & \multicolumn{1}{c|}{0.873395} & 0.872533 & \multicolumn{1}{c|}{0.906732} & \multicolumn{1}{c|}{0.905335} & 0.904528 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{1.017965} & \multicolumn{1}{c|}{1.014941} & 1.011983 & \multicolumn{1}{c|}{1.062307} & \multicolumn{1}{c|}{1.059207} & 1.056176 & \multicolumn{1}{c|}{1.110620} & \multicolumn{1}{c|}{1.107439} & 1.104330 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.975079} & \multicolumn{1}{c|}{0.973630} & 0.972144 & \multicolumn{1}{c|}{1.015769} & \multicolumn{1}{c|}{1.014405} & 1.012990 & \multicolumn{1}{c|}{1.059850} & \multicolumn{1}{c|}{1.058597} & 1.057278 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.905546} & \multicolumn{1}{c|}{0.904435} & 0.903824 & \multicolumn{1}{c|}{0.938423} & \multicolumn{1}{c|}{0.937353} & 0.936826 & \multicolumn{1}{c|}{0.973494} & \multicolumn{1}{c|}{0.972433} & 0.971968 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{1.065139} & \multicolumn{1}{c|}{1.062232} & 1.054388 & \multicolumn{1}{c|}{1.111505} & \multicolumn{1}{c|}{1.108523} & 1.105607 & \multicolumn{1}{c|}{1.161997} & \multicolumn{1}{c|}{1.158935} & 1.155942 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{1.026645} & \multicolumn{1}{c|}{1.025283} & 1.023884 & \multicolumn{1}{c|}{1.069717} & \multicolumn{1}{c|}{1.068433} & 1.067099 & \multicolumn{1}{c|}{1.116371} & \multicolumn{1}{c|}{1.115189} & 1.113942 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.959931} & \multicolumn{1}{c|}{0.959091} & 0.958749 & \multicolumn{1}{c|}{0.995412} & \multicolumn{1}{c|}{0.994613} & 0.994359 & \multicolumn{1}{c|}{1.033287} & \multicolumn{1}{c|}{1.032499} & 1.032311 \\ \cline{1-14} 
		\multirow{27}{*}{4}& \multirow{9}{*}{2.6} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.963062} & \multicolumn{1}{c|}{0.959906} & 0.956833 & \multicolumn{1}{c|}{1.004897} & \multicolumn{1}{c|}{1.001674} & 0.998538 & \multicolumn{1}{c|}{1.050476} & \multicolumn{1}{c|}{1.047182} & 1.043978 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.924775} & \multicolumn{1}{c|}{0.921845} & 0.918965 & \multicolumn{1}{c|}{0.963796} & \multicolumn{1}{c|}{0.960777} & 0.957810 & \multicolumn{1}{c|}{1.006243} & \multicolumn{1}{c|}{1.003127} & 1.000066 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.886673} & \multicolumn{1}{c|}{0.884925} & 0.883131 & \multicolumn{1}{c|}{0.923039} & \multicolumn{1}{c|}{0.921270} & 0.919446 & \multicolumn{1}{c|}{0.962503} & \multicolumn{1}{c|}{0.960714} & 0.958861 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{1.016781} & \multicolumn{1}{c|}{1.013786} & 1.010869 & \multicolumn{1}{c|}{1.061020} & \multicolumn{1}{c|}{1.057959} & 1.054978 & \multicolumn{1}{c|}{1.109193} & \multicolumn{1}{c|}{1.106060} & 1.103011 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.979942} & \multicolumn{1}{c|}{0.977146} & 0.974397 & \multicolumn{1}{c|}{1.021569} & \multicolumn{1}{c|}{1.018682} & 1.015845 & \multicolumn{1}{c|}{1.066836} & \multicolumn{1}{c|}{1.063851} & 1.060918 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.943481} & \multicolumn{1}{c|}{0.941859} & 0.940187 & \multicolumn{1}{c|}{0.982624} & \multicolumn{1}{c|}{0.980978} & 0.979274 & \multicolumn{1}{c|}{1.025091} & \multicolumn{1}{c|}{1.023424} & 1.021687 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{1.062728} & \multicolumn{1}{c|}{1.059883} & 1.057110 & \multicolumn{1}{c|}{1.108945} & \multicolumn{1}{c|}{1.106034} & 1.103198 & \multicolumn{1}{c|}{1.159246} & \multicolumn{1}{c|}{1.156265} & 1.153361 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{1.027726} & \multicolumn{1}{c|}{1.025060} & 1.022438 & \multicolumn{1}{c|}{1.071528} & \multicolumn{1}{c|}{1.068772} & 1.066061 & \multicolumn{1}{c|}{1.119142} & \multicolumn{1}{c|}{1.116289} & 1.113483 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.993303} & \multicolumn{1}{c|}{0.991796} & 0.990237 & \multicolumn{1}{c|}{1.034798} & \multicolumn{1}{c|}{1.033265} & 1.031671 & \multicolumn{1}{c|}{1.079803} & \multicolumn{1}{c|}{1.078246} & 1.076619 \\ \cline{2-14} 
		&  &  & 1 & \multicolumn{2}{c|}{0.964210} & \multicolumn{1}{c|}{0.961075} & 0.958024 & \multicolumn{1}{c|}{1.006057} & \multicolumn{1}{c|}{1.002855} & 0.999739 & \multicolumn{1}{c|}{1.051645} & \multicolumn{1}{c|}{1.048372} & 1.045187 \\ \cline{4-14} 
		&  & \multirow{2}{*}{0.6} & 1.5 & \multicolumn{2}{c|}{0.926877} & \multicolumn{1}{c|}{0.923998} & 0.921168 & \multicolumn{1}{c|}{0.965947} & \multicolumn{1}{c|}{0.962980} & 0.960062 & \multicolumn{1}{c|}{1.008438} & \multicolumn{1}{c|}{1.005374} & 1.002363 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.890140} & \multicolumn{1}{c|}{0.888498} & 0.886807 & \multicolumn{1}{c|}{0.926634} & \multicolumn{1}{c|}{0.924974} & 0.923255 & \multicolumn{1}{c|}{0.966221} & \multicolumn{1}{c|}{0.964543} & 0.962797 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{1.017997} & \multicolumn{1}{c|}{1.015026} & 1.012132 & \multicolumn{1}{c|}{1.062248} & \multicolumn{1}{c|}{1.059210} & 1.056252 & \multicolumn{1}{c|}{1.110428} & \multicolumn{1}{c|}{1.107319} & 1.104292 \\ \cline{4-14} 
		 &  \multirow{1}{*}{2.7} &  & 1.5 & \multicolumn{2}{c|}{0.982190} & \multicolumn{1}{c|}{0.979451} & 0.976757 & \multicolumn{1}{c|}{1.023869} & \multicolumn{1}{c|}{1.021040} & 1.018257 & \multicolumn{1}{c|}{1.069182} & \multicolumn{1}{c|}{1.066255} & 1.063378 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.947227} & \multicolumn{1}{c|}{0.945722} & 0.944163 & \multicolumn{1}{c|}{0.986510} & \multicolumn{1}{c|}{0.984984} & 0.983395 & \multicolumn{1}{c|}{1.029113} & \multicolumn{1}{c|}{1.027568} & 1.025950 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{1.064001} & \multicolumn{1}{c|}{1.061182} & 1.058435 & \multicolumn{1}{c|}{1.110229} & \multicolumn{1}{c|}{1.107344} & 1.104533 & \multicolumn{1}{c|}{1.160536} & \multicolumn{1}{c|}{1.157581} & 1.154702 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{1.030112} & \multicolumn{1}{c|}{1.027508} & 1.024944 & \multicolumn{1}{c|}{1.073968} & \multicolumn{1}{c|}{1.071274} & 1.068623 & \multicolumn{1}{c|}{1.121631} & \multicolumn{1}{c|}{1.118840} & 1.116095 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.997319} & \multicolumn{1}{c|}{0.995938} & 0.994502 & \multicolumn{1}{c|}{1.038966} & \multicolumn{1}{c|}{1.037563} & 1.036096 & \multicolumn{1}{c|}{1.084120} & \multicolumn{1}{c|}{1.082695} & 1.081197 \\ \cline{2-14} 
		& \multirow{9}{*}{2.8} & \multirow{3}{*}{0.6} & 1 & \multicolumn{2}{c|}{0.965554} & \multicolumn{1}{c|}{0.962445} & 0.959417 & \multicolumn{1}{c|}{1.007420} & \multicolumn{1}{c|}{1.004243} & 1.001150 & \multicolumn{1}{c|}{1.053022} & \multicolumn{1}{c|}{1.049773} & 1.046612 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.929374} & \multicolumn{1}{c|}{0.926555} & 0.923781 & \multicolumn{1}{c|}{0.968514} & \multicolumn{1}{c|}{0.965606} & 0.962747 & \multicolumn{1}{c|}{1.011069} & \multicolumn{1}{c|}{1.008066} & 1.005113 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.894262} & \multicolumn{1}{c|}{0.892743} & 0.891171 & \multicolumn{1}{c|}{0.930930} & \multicolumn{1}{c|}{0.929396} & 0.927799 & \multicolumn{1}{c|}{0.970687} & \multicolumn{1}{c|}{0.969140} & 0.967520 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.7} & 1 & \multicolumn{2}{c|}{1.019425} & \multicolumn{1}{c|}{1.016482} & 1.013615 & \multicolumn{1}{c|}{1.063694} & \multicolumn{1}{c|}{1.060683} & 1.057752 & \multicolumn{1}{c|}{1.111887} & \multicolumn{1}{c|}{1.108805} & 1.105805 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{0.984870} & \multicolumn{1}{c|}{0.982197} & 0.979566 & \multicolumn{1}{c|}{1.026622} & \multicolumn{1}{c|}{1.023860} & 1.021142 & \multicolumn{1}{c|}{1.072003} & \multicolumn{1}{c|}{1.069144} & 1.066331 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{0.951692} & \multicolumn{1}{c|}{0.950323} & 0.948896 & \multicolumn{1}{c|}{0.991165} & \multicolumn{1}{c|}{0.989779} & 0.988327 & \multicolumn{1}{c|}{1.033956} & \multicolumn{1}{c|}{1.032554} & 1.031076 \\ \cline{3-14} 
		&  & \multirow{3}{*}{0.8} & 1 & \multicolumn{2}{c|}{1.065501} & \multicolumn{1}{c|}{1.062713} & 1.059994 & \multicolumn{1}{c|}{1.111746} & \multicolumn{1}{c|}{1.108891} & 1.106109 & \multicolumn{1}{c|}{1.162066} & \multicolumn{1}{c|}{1.159140} & 1.156289 \\ \cline{4-14} 
		&  &  & 1.5 & \multicolumn{2}{c|}{1.032963} & \multicolumn{1}{c|}{1.030430} & 1.027936 & \multicolumn{1}{c|}{1.076897} & \multicolumn{1}{c|}{1.074275} & 1.071694 & \multicolumn{1}{c|}{1.124632} & \multicolumn{1}{c|}{1.121914} & 1.119239 \\ \cline{4-14} 
		&  &  & 2 & \multicolumn{2}{c|}{1.002114} & \multicolumn{1}{c|}{1.000883} & 0.999590 & \multicolumn{1}{c|}{1.043969} & \multicolumn{1}{c|}{1.042718} & 1.041399 & \multicolumn{1}{c|}{1.089327} & \multicolumn{1}{c|}{1.088060} & 1.086713 \\ \cline{1-14} 
	\end{longtable}
